Worst-case Delay Bounds in Time-Sensitive Networks with Packet Replication and Elimination

Packet replication and elimination functions are used by time-sensitive networks (as in the context of IEEE TSN and IETF DetNet) to increase the reliability of the network. Packets are replicated onto redundant paths by a replication function. Later the paths merge again and an elimination function removes the duplicates. This redundancy scheme has an effect on the timing behavior of time-sensitive networks and many challenges arise from conducting timing analyses. The replication can induce a burstiness increase along the paths of replicates, as well as packet mis-ordering that could increase the delays in the crossed bridges or routers. The induced packet mis-ordering could also negatively affect the interactions between the redundancy and scheduling mechanisms such as traffic regulators (as with per-flow regulators and interleaved regulators, implemented by TSN asynchronous traffic shaping). Using the network calculus framework, we provide a method of worst-case timing analysis for time-sensitive networks that implement redundancy mechanisms in the general use case, i.e., at end-devices and/or intermediate nodes. We first provide a network calculus toolbox for bounding the burstiness increase and the amount of reordering caused by the elimination function of duplicate packets. We then analyze the interactions with traffic regulators and show that their shaping-for-free property does not hold when placed after a packet elimination function. We provide a bound for the delay penalty when using per-flow regulators and prove that the penalty is not bounded with interleaved regulators. Finally, we use an industrial use-case to show the applicability and the benefits of our findings.

==> figures/2020-07-one-system-d.tex <==
\begin{tikzpicture}
	\node[draw] at (0,0) (s) {\makecell{Packet\\Replication\\Function (PRF)}};
	\node[draw] at (3,0.75) (a) {$[0,1]$};
	\node[draw] at (3,-0.75) (b) {$[6,7]$};
	\node[draw] at (6.75,0) (c) {\makecell{Packet\\Elimination\\Function (PEF)}};
	\node[draw, red, rounded corners=0.5cm, fit={(a)}, inner sep=0.3cm] (cNode) {};
	\node[draw, red, rounded corners=0.5cm, fit={(b)}, inner sep=0.3cm] (dNode) {};
	\node[anchor=west, red] at ([xshift=-0.2cm] dNode.south east) {$D$};
	\node[anchor=west, red] at ([xshift=-0.2cm] cNode.north east) {$C$};

	
	\draw[->, rounded corners=0.2cm] ([yshift=0.2cm]s.east) -- ([xshift=0.5cm,yshift=0.2cm] s.east) -- ([xshift=-0.5cm] a.west) -- (a.west);
	\draw[->, rounded corners=0.2cm] ([yshift=-0.2cm]s.east) -- ([xshift=0.5cm,yshift=-0.2cm] s.east) -- ([xshift=-0.5cm] b.west) -- (b.west);
	
	\draw[->, rounded corners=0.2cm] (a.east) -- ([xshift=0.5cm] a.east) -- ([xshift=-1.5cm,yshift=0.2cm] c.west) -- ([yshift=0.2cm]c.west) node[pos=0.5,anchor=center] (tA) {};
	\draw[->, rounded corners=0.2cm] (b.east) -- ([xshift=0.5cm] b.east) -- ([xshift=-1.5cm,yshift=-0.2cm] c.west) -- ([yshift=-0.2cm]c.west) node[pos=0.5,anchor=center] (tB) {};
	\draw[-,red] ([yshift=-0.1cm] tA.center) -- ([yshift=0.1cm] tA.center) node[pos=1,above] {\texttt{outC}};
	\draw[-,red] ([yshift=-0.1cm] tB.center) -- ([yshift=0.1cm] tB.center) node[pos=0,below] {\texttt{outD}};

	\draw[red] ([xshift=0.5cm] c.west) ++(90:-0.9) arc (90:-90:-0.9) node[pos=0, anchor=center] (mt) {} node[pos=1, anchor=center] (mtt) {};
	\draw[red] (mt.center) -- ++(1.5cm,0);
	\draw[red, dotted] (mt.center) ++(1.5cm,0) -- ++(0.5cm,0);
	\draw[red] (mtt.center) -- ++(1.5cm,0);
	\draw[red, dotted] (mtt.center) ++(1.5cm,0) -- ++(0.5cm,0);
	\node[red, anchor=south] at (mtt.center) {$F$};

	% OPTION A : Replication inside node A
	\draw[red] ([xshift=-1cm] s.west) ++(90:0.5) arc (90:-90:0.5) node[pos=0, anchor=center] (mmt) {} node[pos=1, anchor=center] (mmtt) {};
	\draw[red] (mmt.center) -- ++(-0.1cm,0);
	\draw[red, dotted] (mmt.center) ++(-0.1cm,0) -- ++(-0.5cm,0);
	\draw[red] (mmtt.center) -- ++(-0.1cm,0);
	\draw[red, dotted] (mmtt.center) ++(-0.1cm,0) -- ++(-0.5cm,0);
	\node[red, anchor=south] at (mmt.center) {$B$};

	% OPTION B : Replication not inside node B
	%\draw[red] ([xshift=-1cm] s.west) ++(90:0.8) arc (90:-90:0.8) node[pos=0, anchor=center] (mmt) {} node[pos=1, anchor=center] (mmtt) {};
	%\draw[red, dotted] (mmt.center) -- ++(-0.5cm,0);
	%\draw[red, dotted] (mmtt.center) -- ++(-0.5cm,0);
	%\node[red, anchor=south] at (mmt.center) {$B$};

	\draw[->] ([xshift=-1.5cm] s.west) -- (s.west) node[pos=0.8,anchor=center] (tIn) {};
	\draw[-,red] ([yshift=0.1cm] tIn.center) -- ([yshift=-0.1cm] tIn.center) node[pos=0,above] {\texttt{in}};
	\draw[->] (c.east) -- ([xshift=1.5cm] c.east) node[pos=0.5,anchor=center] (tOut) {};
	\draw[-,red] ([yshift=-0.1cm] tOut.center) -- ([yshift=0.1cm] tOut.center) node[pos=1,above] {\texttt{out}};	
\end{tikzpicture}%

==> figures/2020-10-frer-oac-tight-tab-bursty.tex <==
% !TeX spellcheck = en_US
% !TeX program = pdflatex
% !TeX root = proofs
\begin{tabular}{r|c|c}
	Data unit $m$ & Size, $\text{size}(m)$ & Generation time, $\mathcal{G}(m)$ \\
	\hline
	$\forall k \in \llbracket 1, \chi^2-1\rrbracket, \qquad B_k^2$ & $b$ & $k\frac{b}{r}$ \\
	$B^2_{\chi^2}$ & $r(D_2-d_2) - (\chi^2-1)b$ & $(D_2-d_2)$\\
	\hline
	$\forall k \in \llbracket 1, \chi^1-1\rrbracket, \qquad B_k^1$ & $b$ & $(D_2-D_1) + k\frac{b}{r}$ \\
	$B^1_{\chi^1}$ & $r(D_1-d_1) - (\chi^1-1)b$ & $(D_2-D_1)+(D_1-d_1)$\\
\end{tabular}

==> figures/2020-10-frer-oac-tight-tab-release-time.tex <==
% !TeX spellcheck = en_US
% !TeX program = pdflatex
% !TeX root = proofs
\begin{tabular}{r|c|c|c}
	Data unit, $m$ & $\mathcal{G}(m)$, generation time & $\mathcal{E}_1(m)$, exit time out of $S_1$ for the packet  & $\mathcal{E}_2(m)$, exit time out of $S_2$ for the packet\\
	& & transporting $m$ through $S_1$ & transporting $m$ through $S_2$\\
	\hline
	$I^2$ & $0$ & $+\infty$ & $D_2$ \\
	$\forall k \in \llbracket 1, \chi^2-1\rrbracket, \qquad B_k^2$ & $k\frac{b}{r}$ & $+\infty$ & $D_2$ \\
	$B^2_{\chi^2}$ & $D_2-d_2$ & $+\infty$ & $D_2$ \\
	$\forall k \in \llbracket 1, \psi-1\rrbracket, \qquad S_k^2$ & $ D_2-d_2+k\frac{b}{r}$ & $+\infty$ & $D_2+k\frac{b}{r}$ \\
	$S_{\psi}^2$ & $D_2-D_1-\frac{b}{r}$ & $+\infty$ & $D_2 + d_2-D_1-\frac{b}{r}$ \\
	\hline
	$I^1$ & $D_2-D_1$ & $D_2$ & $+\infty$ \\
	$\forall k \in \llbracket 1, \chi^1-1\rrbracket, \qquad B_k^1$ & $D_2-D_1 + k\frac{b}{r}$ & $D_2$ & $+\infty$ \\
	$B_{\chi^1}^1$ & $D_2 - d_1$ & $D_2$ & $+\infty$ \\
	$\forall k \in \llbracket 1, \psi-1\rrbracket, \qquad S_k^1$ & $D_2 - d_1 + k\frac{b}{r}$ & $D_2+k\frac{b}{r}$ & $+\infty$ \\
	$S_{\psi}^1$ & $D_2 + d_2 - D_1 - d_1 - \frac{b}{r}$ &$D_2 + d_2-D_1-\frac{b}{r}$ & $+\infty$ \\
	$\forall k \in \mathbb{N}^*, \qquad X_k$ & $D_2 + d_2 - D_1 - d_1 + (k-1)\frac{b}{r}$ & $D_2 + d_2-D_1+ (k-1)\frac{b}{r}$ & $+\infty$\\
\end{tabular}

==> figures/2020-10-frer-oac-tight-tab-s.tex <==
% !TeX spellcheck = en_US
% !TeX program = pdflatex
% !TeX root = proofs
\begin{tabular}{r|c|c}
	Data unit $m$ & Size, $\text{size}(m)$ & Generation time, $\mathcal{G}(m)$ \\
	\hline
	$\forall k \in \llbracket 1, \psi-1\rrbracket, \qquad S_k^2$ & $b$ & $ (D_2-d_2)+k\frac{b}{r}$ \\
	$S^2_{\psi}$ & $r(d_2-D_1)-\psi b$  & $(D_2-D_1-\frac{b}{r})$\\
	\hline
	$\forall k \in \llbracket 1, \psi-1\rrbracket, \qquad S_k^1$ & $b$ & $(D_2-d_1) + k\frac{b}{r}$ \\
	$S^1_{\psi}$ & $r(d_2-D_1)-\psi b$ & $(D_2+d_2)-(D_1+d_1)-\frac{b}{r}$\\
\end{tabular}

==> figures/2020-10-frer-oac-tight-timeline-bursty-1.tex <==
% !TeX spellcheck = en_US
% !TeX program = pdflatex
% !TeX root = proofs

\begin{tikzpicture}
	\tikzstyle{ab} = [pos=0, rotate=90, anchor=east, black]
	\tikzstyle{pkn} = [black, pos=1,above]
	\tikzstyle{pk} = [->, blue, line width=1.25pt]
	\def\xdev{1.5cm}
	\def\yline{0cm}
	\def\ph{1.5cm}
	
	\draw[-latex] (-1*\xdev,\yline) -- (10*\xdev, \yline) node[black, anchor=north east, pos=1] {time};
	\draw[-latex] (-1*\xdev,\yline-0.5cm) -- (-1*\xdev,\yline+\ph+0.5cm) node[pos=1, anchor=south east] {size};
	\draw[-latex] (8*\xdev,\yline-0.5cm) -- (8*\xdev,\yline+\ph+0.5cm) node[pos=1, anchor=south east] {size};
	% I1
	\draw[pk]  (0,\yline) -- (0,\ph+\yline) node[ab] {$0$} node[pkn] {$I^2$};
	% I2
	\draw[pk]  (5*\xdev,\yline) -- (5*\xdev,\ph+\yline) node[ab] {$D_2-D_1$} node[pkn] {$I^1$};
	
	% B^2_1
	\draw[pk]  (1*\xdev,\yline) -- (1*\xdev,\ph+\yline) node[ab] {$b/r$} node[pkn] {$B^2_1$};
	% B^2_2
	\draw[pk]  (1.75*\xdev,\yline) -- (1.75*\xdev,0.75*\ph+\yline) node[ab] {$D_2-d_2$} node[pkn,anchor=west] {$B^2_2$};
	
	% B^1_1
	\draw[pk]  (5.5*\xdev,\yline) -- (5.5*\xdev,0.5*\ph+\yline) node[ab] {$D_2-d_1$} node[pkn] {$B^1_1$};
	
	
	
	%b
	\draw[dotted] (-1*\xdev, \ph) -- (5*\xdev,\ph) node[pos=0,left] {$b$};
	% r(D_1-d_1)	
	\draw[dotted] (5.5*\xdev, 0.5*\ph+\yline) -- (8*\xdev,0.5*\ph+\yline) node[pos=1,right] {$r(D_1-d_1)$};
	% r(D_2-d_2) - b
	\draw[dotted] (-1*\xdev, 0.75*\ph) -- (1.75*\xdev,0.75*\ph) node[pos=0,left] {$r(D_2-d_2)-b$};
	
\end{tikzpicture}

==> figures/2020-10-frer-oac-tight-timeline-initiators.tex <==
% !TeX spellcheck = en_US
% !TeX program = pdflatex
% !TeX root = proofs

\begin{tikzpicture}
	\def\xdev{1cm}
	\def\yline{0cm}
	\def\ph{1cm}
	
	\tikzstyle{ab} = [pos=0, rotate=90, anchor=east, black]
	\tikzstyle{pkn} = [black, pos=1,above]
	\tikzstyle{pk} = [->, blue, line width=1.25pt]
	
	\draw[-latex] (-2*\xdev,\yline) -- (10*\xdev, \yline) node[anchor=north east, black] {time};
	\draw[-latex] (-1*\xdev,\yline-0.5cm) -- (-1*\xdev,\yline+2*\ph) node[pos=1, anchor=north east] {size};
	
	% I1
	\draw[pk]  (0,\yline) -- (0,\ph+\yline) node[ab] {$0$} node[pkn] {$I^2$};
	% I2
	\draw[pk]  (5*\xdev,\yline) -- (5*\xdev,\ph+\yline) node[ab] {$D_2-D_1$} node[pkn] {$I^1$};
	
	\draw[dotted] (-1*\xdev, \ph) -- (5*\xdev,\ph) node[pos=0,left] {$b$};
	
	
\end{tikzpicture}

==> figures/2020-10-frer-oac-tight-timeline-three-categories.tex <==
% !TeX spellcheck = en_US
% !TeX program = pdflatex
% !TeX root = ../proofs/proofs

\begin{tikzpicture}
	\tikzstyle{ab} = [pos=0, rotate=90, anchor=east, black]
	\tikzstyle{pkn} = [black, pos=1,above]
	\tikzstyle{pk} = [->, blue, line width=1.25pt]
	\tikzstyle{nb} = [pos=0.5, above, yshift=0.1cm]
	\tikzstyle{dld} = [xshift=-0cm]
	\tikzstyle{drd} = [xshift=0cm]
	\def\xdev{1.5cm}
	\def\yline{0cm}
	\def\ph{1.5cm}
	\def\ybrace{\yline+2.5cm}
	

	
	\draw[-latex] (-1*\xdev,\yline) -- (8*\xdev, \yline) node[black, anchor=north east] {time};
	\draw[-latex] (-1*\xdev,\yline-0.5cm) -- (-1*\xdev,\yline+\ph+0.5cm) node[pos=1, anchor=south east] {size};
	% I2
	\draw[pk]  (0,\yline) -- (0,\ph+\yline) node[ab] {$0$} node[pkn] (i2l) {$I^2$};
	% I1
	\draw[pk]  (5*\xdev,\yline) -- (5*\xdev,\ph+\yline) node[ab] {$D_2-D_1$} node[pkn] (i1l) {$I^1$};
	
	% B^2_1
	\draw[pk]  (1*\xdev,\yline) -- (1*\xdev,\ph+\yline) node[ab] {$b/r$} node[pkn] (b21l) {$B^2_1$};
	% B^2_2
	\draw[pk]  (1.75*\xdev,\yline) -- (1.75*\xdev,0.75*\ph+\yline) node[ab] {$D_2-d_2$} node[pkn,anchor=west] (b22l) {$B^2_2$};
	
	% B^1_1
	\draw[pk]  (5.5*\xdev,\yline) -- (5.5*\xdev,0.5*\ph+\yline) node[ab] {$D_2-d_1$} node[pkn] (b11l) {$B^1_1$};
	
	% S^2_1
	\draw[pk]  (2.75*\xdev,\yline) -- (2.75*\xdev,\ph+\yline) node[ab] {$D_2-d_2+b/r$} node[pkn] (s21l) {$S^2_1$};
	% S^2_2
	\draw[pk]  (3*\xdev,\yline) -- (3*\xdev,0.25*\ph+\yline) node[ab] {$D_2-D_1-b/r$} node[pkn] (s22l) {$S^2_2$};
	
	
	% S^1_1
	\draw[pk]  (6.5*\xdev,\yline) -- (6.5*\xdev,\ph+\yline) node[ab] {$D_2-d_1+b/r$} node[pkn] (s11l) {$S^1_1$};
	% S^1_2
	\draw[pk]  (6.75*\xdev,\yline) -- (6.75*\xdev,0.25*\ph+\yline) node[ab] {$(D_2+d_2)-(D_1+d_1)-b/r$} node[pkn] (s12l) {$S^1_2$};
	
	%b
	\draw[dotted] (-1*\xdev, \ph) -- (6.5*\xdev,\ph) node[pos=0,left] {$b$};
	\draw[dotted] (-1*\xdev, 0.25*\ph) -- (6.75*\xdev,0.25*\ph) node[pos=0,left] {$r(d_2-D_1)-2b$};
	
	
	\draw[decorate, decoration={brace}] let \p1 = (i2l.north west), \p2 = (i2l.north east) in ([dld] \x1,\ybrace) -- ([drd] \x2,\ybrace) node[nb] {$I^2$};
	\draw[decorate, decoration={brace}] let \p1 = (b21l.north west), \p2 = (b22l.north east) in ([dld] \x1,\ybrace) -- ([drd] \x2,\ybrace) node[nb] {$B^2$};
	\draw[decorate, decoration={brace}] let \p1 = (s21l.north west), \p2 = (s22l.north east) in ([dld] \x1,\ybrace) -- ([drd] \x2,\ybrace) node[nb]  {$S^2$};
	
	\draw[decorate, decoration={brace}] let \p1 = (i1l.north west), \p2 = (i1l.north east) in ([dld] \x1,\ybrace) -- ([drd] \x2,\ybrace) node[nb] {$I^1$};
	\draw[decorate, decoration={brace}] let \p1 = (b11l.north west), \p2 = (b11l.north east) in ([dld] \x1,\ybrace) -- ([drd] \x2,\ybrace) node[nb] {$B^1$};
	\draw[decorate, decoration={brace}] let \p1 = (s11l.north west), \p2 = (s12l.north east) in ([dld] \x1,\ybrace) -- ([drd] \x2,\ybrace) node[nb] {$S^1$};
	
\end{tikzpicture}

==> figures/2021-06-a-flow-graph-elim-f.tex <==
\begin{tikzpicture}[yscale=0.9,xscale=1.1]
    \tikzstyle{n} = [draw, circle]
    \tikzstyle{g} = [green, dashed]
    \tikzstyle{b} = [blue, dotted]
    \def\sep{1}
    \node[n] at (1.8,1.1) (c) {C};
    \node[n] at (1.8,-1.1) (d) {D};
    \node[n, red, line width=2pt] at (3,0) (f) {F};
    \node[n] at (5,0) (g) {G};
    \draw[->] (c) -- (f) node[pos=0.5, anchor=south west, draw, g, text=black] (mg) {$m$};
    \draw[-latex, g] (mg.south east) -- ++(0.2,-0.2);
    \draw[->] (d) -- (f) node[pos=0.1, anchor=north west, draw, b, text=black] (mb) {$m$};
    \draw[-latex, b] (mb.north east) -- ++(0.35,0.35) node[pos=1, anchor=center] (t) {};
    \draw[red] ([xshift=-0.05cm, yshift=-0.05cm] t.center) -- ([xshift=0.05cm, yshift=0.05cm] t.center);
    \draw[red] ([xshift=-0.05cm, yshift=0.05cm] t.center) -- ([xshift=0.05cm, yshift=-0.05cm] t.center);
    \draw[->] (f) -- (g) node[pos=0.4,anchor=center] (tt) {};
    \node[draw, g, anchor=south, text=black] at ([yshift=0.1cm] tt.center) (mmg) {$m$};
    \draw[-latex, g] (mmg.east) -- ++(0.3,0);
\end{tikzpicture}

==> figures/2021-06-a-flow-graph-elim-g.tex <==
\begin{tikzpicture}[yscale=0.9,xscale=1.1]
    \tikzstyle{n} = [draw, circle]
    \def\sep{1}
    \tikzstyle{g} = [green, dashed]
    \tikzstyle{b} = [blue, dotted]
    \node[n] at (1.8,1.1) (c) {C};
    \node[n] at (1.8,-1.1) (d) {D};
    \node[n] at (3,0) (f) {F};
    \node[n, red, line width=2pt] at (5,0) (g) {G};
    \draw[->] (c) -- (f) node[pos=0.5, anchor=south west, draw, g, text=black] (mg) {$m$};
    \draw[-latex, g] (mg.south east) -- ++(0.2,-0.2);
    \draw[->] (d) -- (f) node[pos=0.1, anchor=north west, draw, b, text=black] (mb) {$m$};
    \draw[-latex, b] (mb.north east) -- ++(0.4,0.4) node[pos=1, anchor=center] (t) {};
    \draw[->] (f) -- (g) node[pos=0.6,anchor=center] (tt) {};
    \node[draw, g, text=black,anchor=south] at ([yshift=0.1cm] tt.center) (mmg) {$m$};
    \draw[-latex, g] (mmg.east) -- ++(0.3,0);
    \draw[->] (f) -- (g) node[pos=0.3,anchor=center] (ttt) {};
    \node[draw, b, text=black,anchor=north] at ([yshift=-0.1cm] ttt.center) (mmb) {$m$};
    \draw[-latex, b] (mmb.east) -- ++(0.7,0) node[pos=1, anchor=center] (u) {};
    \draw[red] ([xshift=-0.05cm, yshift=-0.05cm] u.center) -- ([xshift=0.05cm, yshift=0.05cm] u.center);
    \draw[red] ([xshift=-0.05cm, yshift=0.05cm] u.center) -- ([xshift=0.05cm, yshift=-0.05cm] u.center);
\end{tikzpicture}

==> figures/2021-06-a-flow-graph.tex <==
\begin{tikzpicture}[yscale=0.8,xscale=1.4]
    \tikzstyle{n} = [draw, circle]
    \def\sep{1}
    \node[n] at (0,0) (a) {A};
    \node[n] at (1,0) (b) {B};
    \node[n] at (2,1) (c) {C};
    \node[n] at (2,-1) (d) {D};
    \node[n] at (3,0) (f) {F};
    \node[n] at (4,0) (g) {G};
    \node[n] at (4,1) (e) {E};
    \draw[->] (a) -- (b);
    \draw[->] (b) -- (c);
    \draw[->] (b) -- (d);
    \draw[->] (c) -- (f);
    \draw[->] (d) -- (f);
    \draw[->] (f) -- (g);
    \draw[->] (c) -- (e);
\end{tikzpicture}%

==> figures/2021-06-device-top-level-model.tex <==
	\begin{tikzpicture}[decoration=snake]
	\pgfdeclarelayer{bg}    % declare background layer
	\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)
	\tikzstyle{mybox} = [draw, minimum height=1cm, fill=white]
	\tikzstyle{r} = [red, line width=1.5pt, rounded corners=0.2cm]

	%Switch fabric
	\node[mybox, text width=1cm, minimum height=2.5cm] (SF) at (0,0){};
	\node[anchor=south] at (SF.south) {\makecell{Switch\\fabric}}; 
	%Port
	\node[mybox, anchor=north west] (OP) at ([xshift=0.2cm]SF.north east) {

		\input{./figures/2021-08-sysmodel-an-output-port-integrated.tex}
		
	};
	\draw[->] (OP.west)++(-0.2cm,0) -- (OP.west);
	%Input i
	\node[mybox, anchor=north east] (INPUTI) at ([xshift=-0.2cm]SF.north west) {Input port};
	\draw[->, decorate] (INPUTI.west)++(-1cm,0) -- (INPUTI.west);
	\draw[->] (INPUTI.east) -- ++(0.2cm,0);
	%Input j
	\node[mybox, anchor=south east] (INPUTJ) at ([xshift=-0.2cm]SF.south west) {Input port};
	\draw[->, decorate] (INPUTJ.west)++(-1cm,0) -- (INPUTJ.west);
	\draw[->] (INPUTJ.east) -- ++(0.2cm,0);
	%Port m
	\node[mybox, anchor=south west, minimum width=4.65cm] (OPK) at ([xshift=0.2cm]SF.south east) {Output port};
	\draw[->] (OPK.west)++(-0.2cm,0) -- (OPK.west);
	\draw[->, decorate] (OPK.east) -- ++(1cm,0);

	%Switch fabric
	\node[mybox, text width=1cm, minimum height=2.5cm] (SF2) at (9,1.4){};
	\node[anchor=north] at (SF2.north) {\makecell{Switch\\fabric}}; 
	%Port
	\node[mybox, anchor=north west] (OP2) at ([xshift=0.2cm]SF2.north east) {Output port};
	\draw[->] (OP2.west)++(-0.2cm,0) -- (OP2.west);
	\draw[->, decorate] (OP2.east) -- ++(1cm,0);
	%Input i
	\node[mybox, anchor=north east] (INPUTI2) at ([xshift=-0.2cm]SF2.north west) {Input port};
	\draw[->, decorate] (INPUTI2.west)++(-1cm,0) -- (INPUTI2.west);
	\draw[->] (INPUTI2.east) -- ++(0.2cm,0);
	%Input j
	\node[mybox, anchor=south east] (INPUTJ2) at ([xshift=-0.2cm]SF2.south west) {Input port};
	%\draw[->] (INPUTJ2.west)++(-1cm,0) -- (INPUTJ2.west);
	\draw[->] (INPUTJ2.east) -- ++(0.2cm,0);
	\draw[->, decorate] (OP.east) -- (INPUTJ2.west);
	%Port m
	\node[mybox, anchor=south west] (OPK2) at ([xshift=0.2cm]SF2.south east) {Output port};
	\draw[->] (OPK2.west)++(-0.2cm,0) -- (OPK2.west);
	\draw[->, decorate] (OPK2.east) -- ++(1cm,0);


	\node[fit={([xshift=-0.2cm, yshift=0.2cm] SF.north east) ([xshift=-0.2cm] SF.east) ([yshift=-0.2cm, xshift=0.2cm] SF2.south west) ([xshift=0.2cm] SF2.west) ([xshift=-0.2cm, yshift=0.2cm] SF.north east)}, draw, r] (nodeF) {};
	\node[anchor=south west, r] at (nodeF.north west) {$F$};

	\node[fit={([xshift=0.2cm] SF.north west) ([xshift=0.2cm, yshift=0.2cm] SF.west) ([xshift=-0.2cm] INPUTI.south west) ([xshift=-0.2cm, yshift=0.1cm] INPUTI.north west)}] (nodeC) {};
	\node[fit={([xshift=0.2cm] SF.south west) ([xshift=0.2cm, yshift=-0.2cm] SF.west) ([xshift=-0.2cm, yshift=-0.1cm] INPUTJ.south west) ([xshift=-0.2cm] INPUTJ.north west)}] (nodeD) {};
	\draw[r] (nodeC.north west) -- (nodeC.north east) -- (nodeC.south east) -- (nodeC.south west);
	\draw[r] (nodeD.north west) -- (nodeD.north east) -- (nodeD.south east) -- (nodeD.south west);
	\draw[dotted] ([xshift=-0.2cm] nodeC.north west) -- (nodeC.north west);
	\draw[dotted] ([xshift=-0.2cm] nodeC.south west) -- (nodeC.south west);
	\draw[dotted] ([xshift=-0.2cm] nodeD.north west) -- (nodeD.north west);
	\draw[dotted] ([xshift=-0.2cm] nodeD.south west) -- (nodeD.south west);
	\node[r, anchor=south] at (nodeC.south west) {$C$};
	\node[r, anchor=south] at (nodeD.south west) {$D$};
	\draw[-latex, r] (nodeC) -- (nodeF);
	\draw[-latex, r] (nodeD) -- (nodeF);

	\node[fit={([xshift=-0.2cm, yshift=-0.2cm] SF2.south east) ([xshift=-0.2cm] SF2.east) ([xshift=0.2cm] OPK2.north east) ([xshift=0.2cm] OPK2.south east)}] (nodeG) {};
	\draw[r] (nodeG.north east) -- (nodeG.north west) -- (nodeG.south west) -- (nodeG.south east);
	\draw[dotted] ([xshift=0.2cm] nodeG.north east) -- (nodeG.north east);
	\draw[dotted] ([xshift=0.2cm] nodeG.south east) -- (nodeG.south east);
	\node[anchor=north west, r] at (nodeG.south west) {$G$};
	\draw[-latex, r] (nodeF) -- (nodeG);

	\begin{pgfonlayer}{bg}    % select the background layer
        \node[draw, dashed, fit={(SF) (INPUTI) (INPUTJ) (OP) (OPK)}, fill=gray!30] {}; 
		\node[draw, dashed, fit={(SF2) (INPUTI2) (INPUTJ2) (OP2) (OPK2)}, fill=gray!30] {}; 
    \end{pgfonlayer}%
	\end{tikzpicture}%

==> figures/2021-06-example-of-functions-a.tex <==
\begin{tikzpicture}[> = stealth']
    \tikzstyle{mn} = [draw, minimum width=2.5cm, minimum height=0.6cm]
    \tikzstyle{mmn} = [draw, minimum width=1.7cm, minimum height=0.6cm]
    \tikzstyle{n} = [draw, minimum height=1.3cm]
    \tikzstyle{nn} = [n, anchor=east]
    \tikzstyle{xx} = [xshift=-0.5cm]
    \tikzstyle{yy} = [yshift=0.1cm]
    \tikzstyle{myy} = [xshift=-0.1cm]
    \node[n] at (0,0) (cbqs) {\acs{CBQS}};
    \node[mn, anchor=north east] at ([xx] cbqs.north west) (reg1) {$\texttt{REG}_F(\{f\},B)$};
    \node[mn, anchor=north east] at ([xx] reg1.north west) (pof1) {$\texttt{POF}_F(\{f\},B)$};
    \node[mmn, anchor=north east] at ([xx] pof1.north west) (pef1) {$\texttt{PEF}_F(f)$};
    \node[mn, anchor=south east] at ([xx] cbqs.south west) (reg2) {$\texttt{REG}_F(\{g\},B)$};
    \node[mn, anchor=south east] at ([xx] reg2.south west) (pof2) {$\texttt{POF}_F(\{g\},B)$};
    \node[mmn, anchor=south east] at ([xx] pof2.south west) (pef2) {$\texttt{PEF}_F(g)$};
    \draw[->] (pef1) -- (pof1);
    \draw[->] (pef2) -- (pof2);
    \draw[->] (pof1) -- (reg1);
    \draw[->] (pof2) -- (reg2);
    \draw[->] (reg1) -- (cbqs);
    \draw[->] (reg2) -- (cbqs);
\end{tikzpicture}%

==> figures/2021-06-example-of-functions.tex <==
\begin{tikzpicture}[> = stealth']
    \tikzstyle{mn} = [draw, minimum width=1.8cm, minimum height=0.6cm]
    \tikzstyle{n} = [draw, minimum height=1.2cm]
    \tikzstyle{nn} = [n, anchor=east]
    \tikzstyle{xx} = [xshift=-0.5cm]
    \tikzstyle{yy} = [yshift=0.1cm]
    \tikzstyle{myy} = [xshift=-0.1cm]
    \node[n] at (0,0) (cbqs) {\acs{CBQS}};
    \node[nn] at ([xx] cbqs.west) (reg1) {\makecell{$\texttt{REG}_F$\\$(\{f,g\},B)$}};
    \node[nn] at ([xx] reg1.west) (pof1) {\makecell{$\texttt{POF}_F$\\$(\{f,g\},B)$}};
    \node[mn, anchor=north east] at ([xx] pof1.north west) (pef1) {$\texttt{PEF}_F(f)$};
    \node[mn, anchor=south east] at ([xx] pof1.south west) (pef2) {$\texttt{PEF}_F(g)$};
    \draw[->] (pef1) -- (pof1);
    \draw[->] (pef2) -- (pof1);
    \draw[->] (pof1) -- (reg1);
    \draw[->] (reg1) -- (cbqs);
\end{tikzpicture}%

==> figures/2021-06-one-system-da.tex <==
\begin{tikzpicture}
	\node[draw] at (0,0) (s) {\makecell{Packet\\Replication\\Function (PRF)}};
	\node[draw] at (3,0.75) (a) {$[0,1]$};
	\node[draw] at (3,-0.75) (b) {$[6,7]$};
	\node[draw] at (6.5,0) (c) {\makecell{Packet\\Elimination\\Function (\acs{PEF})}};
    \node[draw, dashed, anchor=west] at ([xshift=0.8cm] c.east) (pof) {\makecell{Packet\\Ordering\\Function (\acs{POF})}};
    \node[draw, anchor=west] at ([xshift=0.8cm] pof.east) (reg) {\makecell{Traffic\\Regulator (\acs{REG})}};
	\node[draw, red, rounded corners=0.5cm, fit={(a)}, inner sep=0.3cm] (cNode) {};
	\node[draw, red, rounded corners=0.5cm, fit={(b)}, inner sep=0.3cm] (dNode) {};
	\node[anchor=west, red] at ([xshift=-0.2cm] dNode.south east) {$D$};
	\node[anchor=west, red] at ([xshift=-0.2cm] cNode.north east) {$C$};

	
	\draw[->, rounded corners=0.2cm] ([yshift=0.2cm]s.east) -- ([xshift=0.5cm,yshift=0.2cm] s.east) -- ([xshift=-0.5cm] a.west) -- (a.west);
	\draw[->, rounded corners=0.2cm] ([yshift=-0.2cm]s.east) -- ([xshift=0.5cm,yshift=-0.2cm] s.east) -- ([xshift=-0.5cm] b.west) -- (b.west);
	
	\draw[->, rounded corners=0.2cm] (a.east) -- ([xshift=0.5cm] a.east) -- ([xshift=-1cm,yshift=0.2cm] c.west) -- ([yshift=0.2cm]c.west) node[pos=0.5,anchor=center] (tA) {};
	\draw[->, rounded corners=0.2cm] (b.east) -- ([xshift=0.5cm] b.east) -- ([xshift=-1cm,yshift=-0.2cm] c.west) -- ([yshift=-0.2cm]c.west) node[pos=0.5,anchor=center] (tB) {};
	%\draw[-,red] ([yshift=-0.1cm] tA.center) -- ([yshift=0.1cm] tA.center) node[pos=1,above] {\texttt{outC}};
	%\draw[-,red] ([yshift=-0.1cm] tB.center) -- ([yshift=0.1cm] tB.center) node[pos=0,below] {\texttt{outD}};

	\draw[red] ([xshift=0.5cm] c.west) ++(90:-0.9) arc (90:-90:-0.9) node[pos=0, anchor=center] (mt) {} node[pos=1, anchor=center] (mtt) {};
	\draw[red] (mt.center) -- ++(7cm,0);
	\draw[red, dotted] (mt.center) ++(7cm,0) -- ++(0.5cm,0);
	\draw[red] (mtt.center) -- ++(7cm,0);
	\draw[red, dotted] (mtt.center) ++(7cm,0) -- ++(0.5cm,0);
	\node[red, anchor=south] at (mtt.center) {$F$};

	% OPTION A : Replication inside node A
	\draw[red] ([xshift=-1cm] s.west) ++(90:0.5) arc (90:-90:0.5) node[pos=0, anchor=center] (mmt) {} node[pos=1, anchor=center] (mmtt) {};
	\draw[red] (mmt.center) -- ++(-0.1cm,0);
	\draw[red, dotted] (mmt.center) ++(-0.1cm,0) -- ++(-0.5cm,0);
	\draw[red] (mmtt.center) -- ++(-0.1cm,0);
	\draw[red, dotted] (mmtt.center) ++(-0.1cm,0) -- ++(-0.5cm,0);
	\node[red, anchor=south] at (mmt.center) {$B$};

	% OPTION B : Replication not inside node B
	%\draw[red] ([xshift=-1cm] s.west) ++(90:0.8) arc (90:-90:0.8) node[pos=0, anchor=center] (mmt) {} node[pos=1, anchor=center] (mmtt) {};
	%\draw[red, dotted] (mmt.center) -- ++(-0.5cm,0);
	%\draw[red, dotted] (mmtt.center) -- ++(-0.5cm,0);
	%\node[red, anchor=south] at (mmt.center) {$B$};

	\draw[->] ([xshift=-1.5cm] s.west) -- (s.west) node[pos=0.8,anchor=center] (tIn) {};
	\draw[-,red] ([yshift=0.1cm] tIn.center) -- ([yshift=-0.1cm] tIn.center) node[pos=0,above] {\texttt{in}};
	


    \draw[->] (c.east) -- (pof.west) node[pos=0.5,anchor=center] (tOut) {};
    \draw[->] (pof.east) -- (reg.west);
    \draw[->] (reg.east) -- ++(1.5cm,0) node[pos=0.5, anchor=center] (tRegOut) {};
	\draw[-,red] ([yshift=-0.1cm] tOut.center) -- ([yshift=0.1cm] tOut.center) node[pos=1,above] {\texttt{out}};
    \draw[-,red] ([yshift=-0.1cm] tRegOut.center) -- ([yshift=0.1cm] tRegOut.center) node[pos=1,above] {\texttt{outReg}} node[pos=0,below] {$\sim\texttt{in}$};
\end{tikzpicture}%

==> figures/2021-06-pef-thm-application.tex <==
\begin{tikzpicture}
	\node[draw] at (0,0) (s) {Replication};
	\node[draw] at (3,1) (a) {$S_1$};
	\node[draw] at (3,0.3) (b) {$S_2$};
	\node at (3,-0.3) (c) {\ldots};
	\node[draw] at (3,-1) (d) {$S_N$};
	
	\node[draw] at (6,0) (recov) {$\texttt{PEF}_n(f)$};
	
	\draw[->, rounded corners=0.2cm] ([yshift=0.2cm]s.east) -- ([xshift=0.5cm,yshift=0.2cm] s.east) -- ([xshift=-0.5cm] a.west) -- (a.west);
	\draw[->, rounded corners=0.2cm] ([yshift=0.075cm]s.east) -- ([xshift=0.5cm,yshift=0.075cm] s.east) -- ([xshift=-0.5cm] b.west) -- (b.west);
	\draw[->, rounded corners=0.2cm, dotted] ([yshift=-0.075cm]s.east) -- ([xshift=0.5cm,yshift=-0.075cm] s.east) -- ([xshift=-0.5cm] c.west) -- (c.west);
	\draw[->, rounded corners=0.2cm] ([yshift=-0.2cm]s.east) -- ([xshift=0.5cm,yshift=-0.2cm] s.east) -- ([xshift=-0.5cm] d.west) -- (d.west);
	
	
	w
	\draw[->, rounded corners=0.2cm] (a.east) -- ([xshift=0.5cm] a.east) -- ([xshift=-0.5cm,yshift=0.2cm] recov.west) -- ([yshift=0.2cm]recov.west) node[pos=0.5,anchor=center] (tA) {};
	\draw[->, rounded corners=0.2cm] (b.east) -- ([xshift=0.5cm] b.east) -- ([xshift=-0.5cm,yshift=0.075cm] recov.west) -- ([yshift=0.075cm]recov.west);
	\draw[->, rounded corners=0.2cm, dotted] (c.east) -- ([xshift=0.5cm] c.east) -- ([xshift=-0.5cm,yshift=-0.075cm] recov.west) -- ([yshift=-0.075cm]recov.west);
	\draw[->, rounded corners=0.2cm] (d.east) -- ([xshift=0.5cm] d.east) -- ([xshift=-0.5cm,yshift=-0.2cm] recov.west) -- ([yshift=-0.2cm]recov.west);
	
	\draw[->] ([xshift=-1.5cm] s.west) -- (s.west) node[pos=0,left] {$f$} node[pos=0.5,above] {$\alpha_f$};
	\draw[->] (recov.east) -- ([xshift=1.5cm] recov.east) node[pos=0.5,above] {$\alpha_f^*$};
\end{tikzpicture}%

==> figures/2021-06-pfr-overview.tex <==
\begin{tikzpicture}
    \def\mfact{1.6}
    \draw[dashed] (0.25,0) ++(90:\mfact*0.2) arc (90:-90:\mfact*0.2);
    \node at (0.25,0) {$a$};
    \draw[dashed] (0.25,\mfact*0.2) -- ++(-0.2cm,0);
    \draw[dashed] (0.25,-\mfact*0.2) -- ++(-0.2cm,0);

    \node at (\mfact*1.25,0) (entry) {};
    \node[circle, draw, dashed] at (\mfact*1.5,\mfact*0.5) (n1){};
    \node[circle, draw, dashed] at (\mfact*2,0) (n2){};
    \node[circle, draw, dashed] at (\mfact*1.75,\mfact*-0.5)(n3) {};  
    \node[circle, draw, dashed] at (\mfact*2.5,\mfact*0.25)(n4) {};
    \node[circle, draw, dashed] at (\mfact*3,\mfact*-0.25) (n5){};
    \node at (\mfact*3.25,0) (exit) {};
    \node[draw, dotted, anchor=north, rotate=90] at (\mfact*4.5,0) (pef) {$\texttt{PEF}_n(f)$};
    \node[draw, anchor=north, rotate=90] at ([xshift=0.5cm] pef.south) (pfr) {\resizebox*{1.6cm}{!}{$\texttt{REG}_n(\{f\},a)$}};
    \node[draw, fit={(entry) (n1) (n2) (n3) (n4) (n5) (exit) (pef)}] (sys) {};
    \draw[dashed] (\mfact*4.6,0) ++(90:\mfact*-0.6) arc (90:-90:\mfact*-0.6);
    \draw[dashed] (\mfact*4.6,\mfact*0.6) -- ++(1.7cm,0);
    \draw[dashed] (\mfact*4.6,\mfact*0.6) ++(1.7cm,0) -- ++ (0.5cm,0);
    \draw[dashed] (\mfact*4.6,\mfact*-0.6) -- ++(1.7cm,0);
    \draw[dashed] (\mfact*4.6,\mfact*-0.6) ++(1.7cm,0) -- ++ (0.5cm,0);


    \draw[->] (0.25+\mfact*0.2,0) -- (sys.west);
    \draw[->, dotted] (sys.west) -- (n1);
    \draw[->, dotted] (sys.west) -- (n3);
    \draw[->, dotted] (n3) -- (n5);
    \draw[->, dotted] (n3) -- (n2);
    \draw[->, dotted] (n1) -- (n2);
    \draw[->, dotted] (n2) -- (n4);
    \draw[->, dotted] (n4) -- (\mfact*4.6-\mfact*0.6,0);
    \draw[->, dotted] (n5) -- (\mfact*4.6-\mfact*0.6,0);
    


    \draw[->, dotted] (\mfact*4.6-\mfact*0.6,0) -- (pef.north);
    \draw[->, dotted] (pef.south) -- (sys.east);
    \draw[->] (sys.east) -- (pfr.north);
    \draw[->, dotted] (pfr.south) -- ++(1cm,0);

    \node[anchor=south] at (sys.north) (sysTxt) {$\mathcal{S}$};
    \node[draw, fit={(entry) (n1) (n2) (n3) (n4) (n5) (exit) (pef) (pfr) (sys) (sysTxt)}] (sysPrime) {};
    \node[anchor=south] at (sysPrime.north) (sysPrimeTxt) {$\mathcal{S}'$};
    \node[anchor=north west] at (\mfact*4.5-\mfact*0.6, \mfact*0.6) {$n$};

    \draw[red, dashdotted] (\mfact*0.75,\mfact*1) -- (\mfact*0.75,\mfact*-1.5);
    \draw[red, dashdotted] (\mfact*5.0,\mfact*1) -- (\mfact*5.0,\mfact*-1.5);

    \draw[latex-latex, red] (\mfact*0.75,\mfact*-1.1) -- (\mfact*5.0,\mfact*-1.1) node[pos=0, left] {$[d,D]$};
    \draw[red, dashdotted] (\mfact*5.75,\mfact*1) -- (\mfact*5.75,\mfact*-1.5);
    \draw[latex-latex, red] (\mfact*0.75,\mfact*-1.25) -- (\mfact*5.75,\mfact*-1.25) node[pos=1, right] {$[d',D']$};

    \node[anchor=south west] at ([xshift=0.1cm, yshift=0.75cm] pfr.south east) (conf) {$\sigma_{n,f} \triangleq \alpha_{f,a^*}$};
    \draw[-latex] (conf.west) -| (pfr.east);

\end{tikzpicture}%

==> figures/2021-06-pfr-toy-example-2d-traj.tex <==
% !TeX spellcheck = en_US
% !TeX program = pdflatex
% !TeX root = main

\begin{tikzpicture}[xscale=1.4]
\tikzstyle{pkn} = [pos=1, anchor=south]
\tikzstyle{delay} = [,pos=0.5,left,black]
\tikzstyle{ab} = [pos=0, anchor=north, black]
\tikzstyle{pk} = [->, blue, line width=1.25pt]
\tikzstyle{nb} = [pos=0.5, above, yshift=0.1cm]
\tikzstyle{dld} = [xshift=-0cm]
\tikzstyle{drd} = [xshift=0cm]
\tikzstyle{six} = [[->, red, line width=1.75pt]
\def\xdev{1cm}
\def\yline{0cm}
\def\ygraduate{0.2cm}
\def\ph{1cm}
\def\mxmax{22}
\def\mnpacket{14}
\def\mxminmin{5}
\def\mxmin{0}

% % % % % % % % % % % % IN
%\def\yline{0cm}
%\draw[-latex] (-1*\xdev,\yline) -- ([xshift=\xdev]\mxmax*\xdev, \yline) node[ab,pos=1] {time} node[anchor=south east, pos=1, red] {\texttt{in}} ;
%\foreach \xhere in {0,1,...,\mxmax}	\draw (\xhere*\xdev,\yline-\ygraduate) -- (\xhere*\xdev,\yline+\ygraduate) node[ab] (xin\xhere) {\xhere};

%\foreach \i in {1,2,...,\mnpacket}{
%	\draw[pk]  (\i*\xdev,\yline) -- (\i*\xdev,\ph+\yline)  node[pkn] (in\i) {\i};
%}
% % % % % % % % % % % % A

\def\yline{-2cm}
\draw[-latex] (\mxminmin*\xdev,\yline) -- ([xshift=\xdev]\mxmax*\xdev, \yline) node[ab,pos=1] {time} node[anchor=south east, pos=1, red] {\texttt{outC}} ;
\foreach \xhere in {5,6,...,\mxmax}	\draw (\xhere*\xdev,\yline-\ygraduate) -- (\xhere*\xdev,\yline+\ygraduate);
\foreach \i in {1,2,...,6}{
	\pgfmathsetmacro\xhere{(\i + 7)}
	\draw[pk]  (\xhere*\xdev,\yline) -- (\xhere*\xdev,\ph+\yline) node[pos=0, anchor=center] (cpied\i) {} node[pkn] (c\i) {\i} node[delay] (delayc\i) {7};
}
\foreach \i in {7}{
	\pgfmathsetmacro\xhere{(\i + 7)}
	\draw[pk, dotted]  (\xhere*\xdev,\yline) -- (\xhere*\xdev,\ph+\yline)  node[pkn] {\i} node[delay] {7};
}

\node[anchor=east] at (7.5*\xdev,\yline+0.5cm) {\color{red}\texttt{in} \color{black} $\rightarrow$ \color{red}\texttt{outC} \color{black}:};

% % % % % % % % % % % % B
\def\yline{-4cm}
\draw[-latex] (\mxminmin*\xdev,\yline) -- ([xshift=\xdev]\mxmax*\xdev, \yline) node[ab,pos=1] {time} node[anchor=south east, pos=1, red] {\texttt{outD}} ;
\foreach \xhere in {5,6,...,\mxmax}	\draw (\xhere*\xdev,\yline-\ygraduate) -- (\xhere*\xdev,\yline+\ygraduate);

\draw[pk]  (8*\xdev,\yline) -- (8*\xdev,\ph+\yline)  node[pkn] {7} node[delay] {1};
\draw[pk]  (8.2*\xdev,\yline) -- (8.2*\xdev,\ph+\yline)  node[pkn] {8} node[delay, right] {0};

\foreach \i in {9,10,...,14}{
	\pgfmathsetmacro\xhere{(\i)}
	\draw[pk]  (\i*\xdev,\yline) -- (\i*\xdev,\ph+\yline)  node[pkn] {\i} node[delay] {0};
}

\node[anchor=east] at (7.5*\xdev,\yline+0.5cm) {\color{red}\texttt{in} \color{black} $\rightarrow$ \color{red}\texttt{outD} \color{black}:};

% % % % % % % % % % % % OUT FRER
\def\yline{-6cm}
\draw[-latex] (\mxminmin*\xdev,\yline) -- ([xshift=\xdev]\mxmax*\xdev, \yline) node[ab,pos=1] {time} node[anchor=south east, pos=1, red] {\texttt{outPEF}} ;
\foreach \xhere in {5,6,...,\mxmax}	\draw (\xhere*\xdev,\yline-\ygraduate) -- (\xhere*\xdev,\yline+\ygraduate);


\draw[pk]  (8*\xdev,\yline) -- (8*\xdev,\ph+\yline)  node[pkn] {7};
\draw[pk]  (8.2*\xdev,\yline) -- (8.2*\xdev,\ph+\yline)  node[pkn] {1};
\draw[pk]  (8.4*\xdev,\yline) -- (8.4*\xdev,\ph+\yline)  node[pkn] {8};
\foreach \i in {9,10,...,14}{
	\pgfmathsetmacro\xhere{(\i)}
	\pgfmathtruncatemacro\delayHere{0}
	\draw[pk]  (\i*\xdev,\yline) -- (\i*\xdev,\ph+\yline)  node[pkn] {\i};
}
\foreach \i in {2,3,...,6}{
	\pgfmathsetmacro\xhere{(\i + 7 + 0.4)}
	\draw[pk]  (\xhere*\xdev,\yline) -- (\xhere*\xdev,\ph+\yline)  node[pkn] {\i};
}


% % % % % % % % % % % % OUT PFR
\def\yline{-8cm}
\draw[-latex] (\mxminmin*\xdev,\yline) -- ([xshift=\xdev]\mxmax*\xdev, \yline) node[ab,pos=1] {time} node[anchor=south east, pos=1, red] {\texttt{outPFR}} ;
\foreach \xhere in {5,6,...,\mxmax}	\draw (\xhere*\xdev,\yline-\ygraduate) -- (\xhere*\xdev,\yline+\ygraduate) node[ab] (xpfr\xhere) {\xhere};

\edef\absoluteHere{7}
\foreach \i in {7,1,8,9,2,10,3,11,4,12,5,13,6,14}{
	\pgfmathparse{\absoluteHere + 1}
	\xdef\absoluteHere{\pgfmathresult}
	\pgfmathtruncatemacro\delayHere{\absoluteHere - \i}
	\draw[pk] (\absoluteHere*\xdev,\yline) -- (\absoluteHere*\xdev,\ph+\yline) node[pkn] (pfr\i) {\i} node[delay] (delaypfr\i) {\delayHere};
	
}
\node[anchor=east] at (7.5*\xdev,\yline+0.5cm) {\color{red}\texttt{in} \color{black} $\rightarrow$ \color{red}\texttt{outPFR} \color{black}:};

%\node[draw, fit={(xin6) (in6)}, line width=2pt] {};
\node[draw, fit={(xpfr20) (pfr6) (delaypfr6)}, line width=2pt] {};
\node[draw, fit={(cpied6) ([yshift=0.05cm] c6.center) (delayc6)}, line width=2pt] {};
\end{tikzpicture}%

==> figures/2021-06-pof-model.tex <==
\begin{tikzpicture}
    \def\mh{2cm}
    \def\ml{2cm}
    \def\mmar{0.2cm}
    \def\hdecal{0.2cm}
    \node[minimum width=1.6cm, minimum height=1.6cm, diamond, draw] at (0,0) (sf) {};
    \node[anchor=south] at (sf.north) (cond) {\makecell{Was $m_{-1}$ already forwarded ?}};
    \draw[->] ([xshift=-3cm] sf.west) -- (sf.west) node[pos=0.8,anchor=south] {$m$} node[pos=0.05,anchor=south west] {$m\in\mathcal{F}$};
    \node[database] at (3,-2) (db) {};
    \node[anchor=north] at (db.south) (dbname) {\makecell{Storage\\(non-FIFO)}};
    \node[draw] at (5,0) (fw) {Forward $m$};
    \draw[->] (sf.south) |- (db.west) node[pos=0, yshift=0.2cm, anchor=south] {No} node[pos=0.5, anchor=north] {\makecell{Store until:\\$m_{-1}$ is forwarded OR \\$T$ seconds have elapsed}};
    \node[draw, fit={(sf) (t) (cond) (db) (dbname) (fw)}] (bg) {};
    \node[anchor=north east] at (bg.north east) {$\texttt{POF}_n(\mathcal{F},o)$};
    \draw[->] (sf.east) -- (fw.west) node[pos=0, anchor=east, xshift=-0.2cm] {Yes} node[pos=0.8, above] {$m$};
    \draw[->] (db.north) |- (fw.west);
    \draw[->] (fw.east) -- ++(1.5cm,0);
    \draw[-latex, dotted] (fw.south) |- ([xshift=0.3cm] db.north) node [pos=0.56, anchor=center] {\makecell{Release $m_{+1}$\\without delay}};
\end{tikzpicture}%

==> figures/2021-06-regulator-model.tex <==
% !TeX rootfile = article.tex
\begin{tikzpicture} %
\tikzstyle{mn} = [draw, minimum height=1.5cm]
\tikzstyle{ns} = [draw, minimum height=0.75cm, anchor=west]
\tikzstyle{fil} = [draw, pattern=north east lines, text width=0.2cm]
\tikzstyle{hfil} = [fil, minimum height=0.75cm]
\tikzstyle{cor} = [xshift=-\pgflinewidth]


%PFR
\node[ns] at (6,-0.05) (tt) {};
\node[ns] at ([cor]tt.east) (p) {};
\node[ns] at ([cor]p.east) (p) {};
\node[ns] at ([cor]p.east) (p) {};
\node[ns] at ([cor]p.east) (p) {};
\node[anchor=north] at (p.south) (fifoex) {FIFO};
\node[ns] at ([cor]p.east) (p) {};
\node[ns] at ([cor]p.east) (p) {};
\node[ns] at ([cor]p.east) (p) {};
\draw let \p1=(p.north east) in node at (\x1,0) (epfr) {};
%\node (epfr) at (p.north east) {};
\node[hfil, cor, anchor=west] at ([yshift=-0.05cm]epfr.center) (fpfr2) {};

\draw[->] ([xshift=-2cm] tt.west) -- (tt.west) node[pos=0, anchor=south west] {$m\in \mathcal{F}$}; 
\draw[->] (fpfr2.east) -- ++(3cm,0);

\node[anchor=north west] at ([xshift=0.5cm, yshift=0.2cm] fpfr2.south east)(sigma) {$\{\sigma_{n,f}\}_{f\in\mathcal{F}}$};
\draw[-latex] (sigma.west) -- ++(-0.2cm,0) -- (fpfr2);
\node[anchor=south west] at ([xshift=0.5cm, yshift=-0.2cm] fpfr2.north east) (func) {$\texttt{REG}_n(\mathcal{F},o)$};
\node[draw, fit={([xshift=-0.5cm] tt.west) (fifoex) (fpfr2) (sigma) (func)}] {};
\end{tikzpicture}%

==> figures/2021-06-system-a-to-pef.tex <==
\begin{tikzpicture}
    \def\myy{0.7cm}
    \node[circle, draw, red] at (0,0) (a) {$a$};
    \draw[-] (a.east) -- ++(1.5cm,0) node[pos=0.5,above] {$\alpha_{f,a*}$} node[pos=1, anchor=center](tt){};
    \asymCloud{([xshift=2.5cm] tt)}{}{0.6}{0}
    \draw[latex-latex] (3,0.8) -- (5,0.8) node[pos=0.8,above] (dCloud) {$[d_f^{a\rightarrow n},D_f^{a\rightarrow n}]$ (Eq.~\ref{eq:appendix:pef-oac:bounding-packet-bound})};
    \node[draw, rotate=90] at (7,0)(pef)  {$\texttt{PEF}_n(f)$};
    \node[draw, fit={(pef) ([xshift=0.1cm] tt.center) (dCloud)}] (sb) {};
    \node[anchor=north east] at (sb.north west) (s) {$S$};
    \draw[->] (tt.center) -- (2.95,0);
    \draw[->] (5,0) -- (pef.north);
    \draw[->] (pef.south) -- ++(1.5cm,0);
    \draw[latex-latex] ([yshift=-0.2cm] sb.south west) -- ([yshift=-0.2cm] sb.south east) node[pos=0.5, below] {$[d_f^{a\rightarrow n},D_f^{a\rightarrow n}]$ (Eq.~\ref{eq:appendix:pef-oac:bounds-on-s})};
\end{tikzpicture}

==> figures/2021-06-tab-comparison-terms.tex <==
% \begin{tabular}{l|l|l}
%     In this paper                           & Term used in \acs{DetNet} \cite{finnDeterministicNetworkingArchitecture2019}  & Term used in \acs{TSN} \cite{TimeSensitiveNetworkingTSNa}     \\
%     \hline
%     \textbf{\acs{PREF}}: Packet                   & Packet replication                                                            & Frame replication                                             \\
%     replication and                         & and elimination                                                               & and elimination                                               \\
%     elimination functions                   & functions (PREF)                                                              & for redundancy (FRER) \cite{IEEEStandardLocal2017a}           \\
%     \hline
%     \textbf{\acs{PRF}}: Packet-                    & Packet replication                                                            & Stream splitting                                              \\
%     replication function                    & function (PRF)                                                                & function \cite[\S 7.7]{IEEEStandardLocal2017a}                \\
%     \hline
%     \textbf{\acs{PEF}}: Packet-                    & Packet elimination                                                            & Sequence recovery                                             \\
%     elimination function                    & function (PEF)                                                                & function \cite[\S 7.4.2]{IEEEStandardLocal2017a}              \\
%     \hline
%     \textbf{\acs{POF}}: Packet-                    & Packet ordering                                                               & \cellcolor{black!25} Does not exist in                          \\
%     ordering function                       & function (POF)                                                                & \cellcolor{black!25} \acs{TSN} (August 2021)                           \\
%     \hline
%     \textbf{\acs{REG}}: Traffic                   &  Shapers                                                            & Asynchronous traffic                                          \\
%     regulator                             &    \cite[\S2.3.3.3]{blackArchitectureDifferentiatedServices1998}                                                   & shaping (ATS) \cite{ieeeDraftStandardLocal2019a}              \\
% \end{tabular}
\def\mll{0.35\linewidth}
\def\mlll{0.27\linewidth}
\begin{tabular}{r l|l|l}
    \multicolumn{2}{l|}{In this paper} & \begin{minipage}{\mll} \begin{flushleft}Term used in \acs{DetNet} \cite{finnDeterministicNetworkingArchitecture2019} \end{flushleft} \end{minipage} & \begin{minipage}{\mll} \begin{flushleft} Term used in \acs{TSN} \cite{TimeSensitiveNetworkingTSNa}   \end{flushleft} \end{minipage}    \\
    \hline
    \textbf{\acs{PREF}} & \hspace{-0.3cm} \begin{minipage}{\mlll} \begin{flushleft} Packet replication and elimination functions \end{flushleft} \end{minipage} & \begin{minipage}{\mll} \begin{flushleft} Packet replication and elimination functions \end{flushleft} \end{minipage} & \begin{minipage}{\mll} \begin{flushleft} \textbf{\acs{FRER}:} Frame replication and elimination  for redundancy \cite{IEEEStandardLocal2017a}  \end{flushleft} \end{minipage} \\
    \hline
    \textbf{\acs{PRF}} & \hspace{-0.3cm} \begin{minipage}{\mlll} \begin{flushleft} Packet replication function \end{flushleft} \end{minipage} & \begin{minipage}{\mll} \begin{flushleft} Packet replication function \end{flushleft} \end{minipage} & \begin{minipage}{\mll} \begin{flushleft} Stream splitting function \cite[\S 7.7]{IEEEStandardLocal2017a} \end{flushleft} \end{minipage} \\
    \hline
    \textbf{\acs{PEF}} & \hspace{-0.3cm} \begin{minipage}{\mlll} \begin{flushleft} Packet elimination function \end{flushleft} \end{minipage} & \begin{minipage}{\mll} \begin{flushleft} Packet elimination function  \end{flushleft} \end{minipage} & \begin{minipage}{\mll} \begin{flushleft} Sequence recovery function \cite[\S 7.4.2]{IEEEStandardLocal2017a} \end{flushleft} \end{minipage} \\
    \hline
    \textbf{\acs{POF}} & \hspace{-0.3cm} \begin{minipage}{\mlll} \begin{flushleft} Packet  ordering function \end{flushleft} \end{minipage}  & \begin{minipage}{\mll} \begin{flushleft} Packet ordering function  \end{flushleft} \end{minipage}  &  \cellcolor{black!25} \begin{minipage}{\mll} \begin{flushleft} Does not exist in \acs{TSN} (March 2022) \end{flushleft} \end{minipage} \\
    \hline
    \textbf{\acs{REG}} & \hspace{-0.3cm} \begin{minipage}{\mlll} \begin{flushleft} Traffic regulator \end{flushleft} \end{minipage} & \begin{minipage}{\mll} \begin{flushleft} Shapers \cite[\S2.3.3]{blackArchitectureDifferentiatedServices1998} \end{flushleft} \end{minipage}& \begin{minipage}{\mll} \begin{flushleft} \textbf{\acs{ATS}:} Asynchronous traffic shaping \cite{ieeeDraftStandardLocal2019a}   \end{flushleft} \end{minipage}  \\
\end{tabular}

==> figures/2021-06-three-sections.tex <==
\begin{tikzpicture}
    \tikzstyle{n} = [draw, minimum height=1.5cm]
    \tikzstyle{g} = [blue]
    \tikzstyle{r} = [blue]
    \def\mscale{0.5}
    \tikzstyle{ms} = [xshift=1cm]
    \node[n] at (0,0) (source) {Source};
    \asymCloud{(2,0)}{}{\mscale}{c1};
    \node[n, minimum width=0.5cm, label=below:\makecell{Replication of\\content (PRF)}] at (3.5,0) (prf) {};
    \asymCloud{(5.5,0)}{}{\mscale}{c2};
    \node[n, minimum width=0.5cm, label=below:\makecell{Elimination of\\duplicates (PEF)}] at (7,0) (pef) {};
    \asymCloud{(9,0)}{}{\mscale}{c3};
    \node[n] at (11,0) (destination) {Destination};
    \draw[-, blue] (source.east) -- (0.9,0); 
    \draw[->, blue] (2.6,0) -- (prf.center); 
    \draw[-, blue] (pef.center) -- (7.9,0);
    \draw[->, blue] (9.6,0) -- (destination.west);

    \draw[-, g, rounded corners=0.2cm] (prf.center) -- (prf.east) |- (4.7,0.3);
    \draw[-, r, rounded corners=0.2cm] (prf.center) -- (prf.east) |- (4.4,-0.3);

    \draw[->, g] (5.8,0.3) -- (6.5,0.3) node[pos=0.8,above] {$P1$};
    \draw[->, r] (6,-0.3) -- (6.5,-0.3) node[pos=0.8, below] {$P2$};
    \draw[-, g, rounded corners=0.2cm] (6.5,0.3) -| (pef.west) -- (pef.center);
    \draw[-, r, rounded corners=0.2cm] (6.5,-0.3) -| (pef.west) -- (pef.center);

    \draw[latex-latex] (0,1) -- (3.5,1) node[pos=0.5, above] {\makecell{Before the\\replication}};
    \draw[latex-latex] (3.5,1) -- (7,1) node[pos=0.5, above] {Redundant part};
    \draw[latex-latex] (7,1) -- (11,1) node[pos=0.5, above] {\makecell{After the duplicate\\elimination}};
\end{tikzpicture}%

==> figures/2021-06-tightness-ac-a.tex <==
\begin{tikzpicture}
	\tikzstyle{lw} = [line width=1pt]
	\begin{axis}[
		axis x line=center,
		axis y line=center,
        ytick={0,5,10,15},
		xmin=-0.5,
		xmax=7,
		ymin=-0.1,
		ymax=15,
        width=12.5cm,
        height=6cm,
		minor y tick num=4,
		grid=both
	]	
	\draw[->,blue,lw] (axis cs:0,0) -- (axis cs:0,1) node[pos=0.5,right, black] {7};
	\draw[->,blue,lw] (axis cs:0,1) -- (axis cs:0,2) node[pos=0.5,right, black] {8};
	\draw[->,blue,lw] (axis cs:0,2) -- (axis cs:0,3) node[pos=0.5,right, black] {1};
	\draw[->,blue,lw] (axis cs:0,3) -- (axis cs:0,4) node[pos=0.5,right, black] {2};

    \draw[dashed, blue] (axis cs:0,4) -- (axis cs:1,4);
	
	\draw[->,blue,lw] (axis cs:1,4) -- (axis cs:1,5) node[pos=0.5,right, black] {9};
	\draw[->,blue,lw] (axis cs:1,5) -- (axis cs:1,6) node[pos=0.5,right, black] {3};

    \draw[dashed, blue] (axis cs:1,6) -- (axis cs:2,6);
	
	\draw[->,blue,lw] (axis cs:2,6) -- (axis cs:2,7) node[pos=0.5,right, black] {10};
	\draw[->,blue,lw] (axis cs:2,7) -- (axis cs:2,8) node[pos=0.5,right, black] {4};

    \draw[dashed, blue] (axis cs:2,8) -- (axis cs:3,8);
	
	\draw[->,blue,lw] (axis cs:3,8) -- (axis cs:3,9) node[pos=0.5,right, black] {11};
	\draw[->,blue,lw] (axis cs:3,9) -- (axis cs:3,10) node[pos=0.5,right, black] {5};

    \draw[dashed, blue] (axis cs:3,10) -- (axis cs:4,10);
	
	\draw[->,blue,lw] (axis cs:4,10) -- (axis cs:4,11) node[pos=0.5,right, black] {12};
	\draw[->,blue,lw] (axis cs:4,11) -- (axis cs:4,12) node[pos=0.5,right, black] {6};

    \draw[dashed, blue] (axis cs:4,12)  -- (axis cs:5,12);
	
	\draw[->,blue,lw] (axis cs:5,12) -- (axis cs:5,13) node[pos=0.5,right, black] {13};

    \draw[dashed, blue] (axis cs:5,13)  -- (axis cs:6,13);
	
	\draw[->,blue,lw] (axis cs:6,13) -- (axis cs:6,14) node[pos=0.5,right, black] {14};
	
	\addplot[red, domain=0:4]{4+2*x} node[pos=0.15, above, sloped] {$\alpha_{f,\text{PEF}^\text{in}}$};
	\addplot[red, dotted, domain=4:8]{4+2*x} node[pos=0.2,above,sloped]{$2r_0$};;
	
	\addplot[red, domain=4:8]{8+x} node[pos=0.7,below,sloped]{$r_0$};
	\addplot[red, dotted, domain=0:4]{8+x} node[pos=0.1,above,sloped] {$\alpha_{f}^{B\rightarrow F}$};
	
	\node[anchor=east, red] at (axis cs:0,4) {$4b_0$};
	
	\node[anchor=east, red] at (axis cs:0,8) {$8b_0$};

	\node[red, fill=white, anchor=west] at (axis cs:3,3.5) {$\begin{aligned}\alpha_{f,\text{PEF}^*}&=\alpha_{f,\text{PEF}^\text{in}}\otimes \alpha_{f}^{B\rightarrow F} \\ &= \min\left(\alpha_{f,\text{PEF}^\text{in}},\alpha_{f}^{B\rightarrow F}\right)\end{aligned}$};
		
	\end{axis}%
\end{tikzpicture}%


==> figures/2021-06-tightness-ac-proof.tex <==
\begin{tikzpicture}
	\tikzstyle{lw} = [line width=1pt]
	\tikzstyle{das} = [dashed, blue, o - Circle ]
	\tikzstyle{xx} = [xshift=-4\pgflinewidth]
	\tikzstyle{xxx} = [xshift=3\pgflinewidth]
	\begin{axis}[
        scale=1.6,
		axis x line=none,
		axis y line=none,
        ticks=none,
		xmin=-1.4,
		xmax=4,
		ymin=-4,
		ymax=9,
        height=8cm,
        width=8cm,
	]


    \node[anchor=south east] at (axis cs:4,0) {time};
    \node[anchor=north west] at (axis cs:0,9) {data};
    \node[anchor=east, rotate=90] at (axis cs:0,0) {$D_2$};
    \draw[-latex] (axis cs:0,0) -- (axis cs:4,0);
    \draw[-latex] (axis cs:0,0) -- (axis cs:0,9);



	\draw[->,blue,lw] (axis cs:0,0) -- (axis cs:0,1) node[pos=0.5,right, black] {$I^2$};
	\draw[->,blue,lw] (axis cs:0,1) -- (axis cs:0,2) node[pos=0.5,right, black] {$B^2_1$};
	\draw[->,blue,lw] (axis cs:0,2) -- (axis cs:0,2.75) node[pos=0.5,right, black] {$B^2_2$};
	\draw[->,blue,lw] (axis cs:0,2.75) -- (axis cs:0,3.75) node[pos=0.5,right, black] {$I^1$};
    \draw[->,blue,lw] (axis cs:0,3.75) -- (axis cs:0,4.25) node[pos=0.5,right, black] {$B^1_1$};

    \draw[das] ([xx] axis cs:0,4.25) -- ([xxx] axis cs:1,4.25);
    \draw[dotted] (axis cs:0,4.25) -- (axis cs:-0.2,4.25) node[pos=1, draw, dotted, anchor=east] {\makecell[r]{$2b$\\$+r(D_1-d_1)$\\$+r(D_2-d_2)$}};
	
	\draw[->,blue,lw] (axis cs:1,4.25) -- (axis cs:1,5.25) node[pos=0.5,left, black] {$S^2_1$};
	\draw[->,blue,lw] (axis cs:1,5.25) -- (axis cs:1,6.25) node[pos=0.5,left, black] {$S^1_1$};

    \draw[dotted] (axis cs:1.25,6.75) -- (axis cs:-0.2,6.75) node[pos=1, draw, dotted, anchor=east] {\makecell[r]{$2r(d_2-D_1)$\\$+r(D_1-d_1)$\\$+r(D_2-d_2)$}};

    \draw[dotted] (axis cs:1,0) -- (axis cs:1,4.25) node[pos=0,rotate=90, anchor=east] {$D_2 + b/r$};

    \draw[das] ([xx] axis cs:1,6.25) -- ([xxx] axis cs:1.25,6.25);
	
	\draw[->,blue,lw] (axis cs:1.25,6.25) -- (axis cs:1.25,6.5) node[pos=0.5,anchor=north west, black] {$S^2_2$};
	\draw[->,blue,lw] (axis cs:1.25,6.5) -- (axis cs:1.25,6.75) node[pos=0.5,anchor=south west, black] {$S^1_2$};

    \draw[dotted] (axis cs:1.25,0) -- (axis cs:1.25,6.25) node[pos=0,rotate=90, anchor=east] {$D_2 + d_2-D_1-b/r$};

    \draw[das] ([xx] axis cs:1.25,6.75) -- ( [xxx]axis cs:2.25,6.75);
	\draw[->,blue,lw] (axis cs:2.25,6.75) -- (axis cs:2.25,7.75) node[pos=0.5,right, black] {$X_1$};
    \draw[dotted] (axis cs:2.25,0) -- (axis cs:2.25,6.75) node[pos=0,rotate=90, anchor=east] {$D_2 + d_2-D_1$};
    \draw[das] ([xx] axis cs:2.25,7.75) -- ([xxx] axis cs:3.25,7.75);
    \draw[->,blue,lw] (axis cs:3.25,7.75) -- (axis cs:3.25,8.75) node[pos=0.5,right, black] {$X_2$};
    \draw[dotted] (axis cs:3.25,0) -- (axis cs:3.25,7.75) node[pos=0,rotate=90, anchor=east] {$D_2 + d_2-D_1 + b/r$};

    \draw[red, dashdotted] (axis cs:0,4.25) -- (axis cs:1.25,6.75) -- (axis cs:3.25,8.75) node[pos=0.5, sloped, above] {$\alpha^*$ from (\ref{eq:appendix:tight:alpha-star})};
	%\addplot[red, domain=0:4]{4+2*x} node[pos=0.5, above, sloped] {rate $2r_0$};
	%\addplot[red, dotted, domain=4:8]{4+2*x};
	
	%\addplot[red, domain=4:8]{8+x} node[pos=0.4,above,sloped]{rate $r_0$};
	%\addplot[red, dotted, domain=0:4]{8+x} node[pos=0.5,above,sloped] {$\alpha_f^{\texttt{PEF}^*}$};
	
	%\node[anchor=east, red] at (axis cs:0,4) {$4b$};
	
	%\node[anchor=east, red] at (axis cs:0,8) {$8b$};
		
	\end{axis}
\end{tikzpicture}

==> figures/2021-06-toy-example-double-rate-intuition.tex <==
\begin{tikzpicture}
	\tikzstyle{lw} = [line width=2pt]
	\tikzstyle{every node}=[font=\Large]
	
	% % IN
	\draw [->,lw] (-1,0) -- (15,0);
	
	\draw (0,-0.2) -- (0,0.2);
	\draw (1,-0.2) -- (1,0.2);
	\draw (2,-0.2) -- (2,0.2);
	\draw (3,-0.2) -- (3,0.2);
	\draw (4,-0.2) -- (4,0.2);
	\draw (5,-0.2) -- (5,0.2);
	\draw (6,-0.2) -- (6,0.2);
	\draw (7,-0.2) -- (7,0.2);
	\draw (8,-0.2) -- (8,0.2);
	\draw (9,-0.2) -- (9,0.2);
	\draw (10,-0.2) -- (10,0.2);
	\draw (11,-0.2) -- (11,0.2);
	\draw (12,-0.2) -- (12,0.2);
	\draw (13,-0.2) -- (13,0.2);
	\draw (14,-0.2) -- (14,0.2);
	
	\draw[lw,blue,->] (0,0) -- (0,1) node[pos=1,above, black] {1};
	\draw[lw,blue,->] (1,0) -- (1,1) node[pos=1,above, black] {2};
	\draw[lw,blue,->] (2,0) -- (2,1) node[pos=1,above, black] {3};
	\draw[lw,blue,->] (3,0) -- (3,1) node[pos=1,above, black] {4};
	\draw[lw,blue,->] (4,0) -- (4,1) node[pos=1,above, black] {5};
	\draw[lw,blue,->] (5,0) -- (5,1) node[pos=1,above, black] {6};
	\draw[lw,blue,->] (6,0) -- (6,1) node[pos=1,above, black] {7};
	\draw[lw,blue,->] (7,0) -- (7,1) node[pos=1,above, black] {8};
	\draw[lw,blue,->] (8,0) -- (8,1) node[pos=1,above, black] {9};
	\draw[lw,blue,->] (9,0) -- (9,1) node[pos=1,above, black] {10};
	\draw[lw,blue,->] (10,0) -- (10,1) node[pos=1,above, black] {11};
	\draw[lw,blue,->] (11,0) -- (11,1) node[pos=1,above, black] {12};
	\draw[lw,blue,->] (12,0) -- (12,1) node[pos=1,above, black] {13};
	\draw[lw,blue,->] (13,0) -- (13,1) node[pos=1,above, black] {14};

	\node[anchor=south, red] at (15,0)  {\texttt{in}};
	
	% % A
	\draw [->,lw] (-1,-2) -- (15,-2);
	\draw (0,-2.2) -- (0,-1.8);
	\draw (1,-2.2) -- (1,-1.8);
	\draw (2,-2.2) -- (2,-1.8);
	\draw (3,-2.2) -- (3,-1.8);
	\draw (4,-2.2) -- (4,-1.8);
	\draw (5,-2.2) -- (5,-1.8);
	\draw (6,-2.2) -- (6,-1.8);
	\draw (7,-2.2) -- (7,-1.8);
	\draw (8,-2.2) -- (8,-1.8);
	\draw (9,-2.2) -- (9,-1.8);
	\draw (10,-2.2) -- (10,-1.8);
	\draw (11,-2.2) -- (11,-1.8);
	\draw (12,-2.2) -- (12,-1.8);
	\draw (13,-2.2) -- (13,-1.8);
	\draw (14,-2.2) -- (14,-1.8);
	\node[anchor=south, red] at (15,-2)  {\texttt{outC}};
	
	\draw[lw,blue,->] (7,-2) -- (7,-1) node[pos=1, anchor=south, black] {7};
	\draw[lw,blue,->] (8,-2) -- (8,-1) node[pos=1, anchor=south, black] {8};
	\draw[lw,blue,->] (9,-2) -- (9,-1) node[pos=1, anchor=south, black] {9};
	\draw[lw,blue,->] (10,-2) -- (10,-1) node[pos=1, anchor=south, black] {10};
	\draw[lw,blue,->] (11,-2) -- (11,-1) node[pos=1, anchor=south, black] {11};
	\draw[lw,blue,->] (12,-2) -- (12,-1) node[pos=1, anchor=south, black] {12};
	\draw[lw,blue,->] (13,-2) -- (13,-1) node[pos=1, anchor=south, black] {13};
    \draw[lw,blue,->] (14,-2) -- (14,-1) node[pos=1, anchor=south, black] {14};
	
	% % B
	\draw [->,lw] (-1,-4) -- (15,-4);
	\draw (0,-4.2) -- (0,-3.8);
	\draw (1,-4.2) -- (1,-3.8);
	\draw (2,-4.2) -- (2,-3.8);
	\draw (3,-4.2) -- (3,-3.8);
	\draw (4,-4.2) -- (4,-3.8);
	\draw (5,-4.2) -- (5,-3.8);
	\draw (6,-4.2) -- (6,-3.8);
	\draw (7,-4.2) -- (7,-3.8);
	\draw (8,-4.2) -- (8,-3.8);
	\draw (9,-4.2) -- (9,-3.8);
	\draw (10,-4.2) -- (10,-3.8);
	\draw (11,-4.2) -- (11,-3.8);
	\draw (12,-4.2) -- (12,-3.8);
	\draw (13,-4.2) -- (13,-3.8);
	\draw (14,-4.2) -- (14,-3.8);
	\node[anchor=south, red] at (15,-4)  {\texttt{outD}};
	
	
	\draw[lw,blue,->] (7,-4) -- (7,-3) node[pos=1, anchor=south, black] {1};
	\draw[lw,blue,->] (8,-4) -- (8,-3) node[pos=1, anchor=south, black] {2};
	\draw[lw,blue,->] (9,-4) -- (9,-3) node[pos=1, anchor=south, black] {3};
	\draw[lw,blue,->] (10,-4) -- (10,-3) node[pos=1, anchor=south, black] {4};
	\draw[lw,blue,->] (11,-4) -- (11,-3) node[pos=1, anchor=south, black] {5};
	\draw[lw,blue,->] (12,-4) -- (12,-3) node[pos=1, anchor=south, black] {6};
	\draw[lw,red,dashed,->] (13,-4) -- (13,-3) node[pos=1, anchor=south, black] {7};
	\draw[lw,red,dashed,->] (14,-4) -- (14,-3) node[pos=1, anchor=south, black] {8};
	
	
	% % OUT
	\draw [->,lw] (-1,-6) -- (15,-6);
	\draw (0,-6.2) -- (0,-5.8)	node[pos=0,below] {1};
	\draw (1,-6.2) -- (1,-5.8)	node[pos=0,below] {2};
	\draw (2,-6.2) -- (2,-5.8)	node[pos=0,below] {3};
	\draw (3,-6.2) -- (3,-5.8)	node[pos=0,below] {4};
	\draw (4,-6.2) -- (4,-5.8)	node[pos=0,below] {5};
	\draw (5,-6.2) -- (5,-5.8)	node[pos=0,below] {6};
	\draw (6,-6.2) -- (6,-5.8)	node[pos=0,below] {7};
	\draw (7,-6.2) -- (7,-5.8)	node[pos=0,below] {8};
	\draw (8,-6.2) -- (8,-5.8)	node[pos=0,below] {9};
	\draw (9,-6.2) -- (9,-5.8)  node[pos=0,below] {10};
	\draw (10,-6.2) -- (10,-5.8)node[pos=0,below] {11};
	\draw (11,-6.2) -- (11,-5.8)node[pos=0,below] {12};
	\draw (12,-6.2) -- (12,-5.8)node[pos=0,below] {13};
	\draw (13,-6.2) -- (13,-5.8)node[pos=0,below] {14};
	\draw (14,-6.2) -- (14,-5.8)node[pos=0,below] {15};
	\node[anchor=south, red] at (15,-6)  {\texttt{out}};
	
	\draw[lw,blue,->] (7,-6) -- (7,-5) node[pos=1, black, anchor=south east, xshift=0.125cm] {1};
	\draw[lw,blue,->] (7.1,-6) -- (7.1,-5) node[pos=1, black, anchor=south west, xshift=-0.125cm] {7};
	
	\draw[lw,blue,->] (8,-6) -- (8,-5) node[pos=1, black, anchor=south east, xshift=0.125cm] {2};
	\draw[lw,blue,->] (8.1,-6) -- (8.1,-5) node[pos=1, black, anchor=south west, xshift=-0.125cm] {8};
	
	\draw[lw,blue,->] (9,-6) -- (9,-5) node[pos=1, black, anchor=south east, xshift=0.125cm] {3};
	\draw[lw,blue,->] (9.1,-6) -- (9.1,-5) node[pos=1, black, anchor=south west, xshift=-0.125cm] {9};
	
	\draw[lw,blue,->] (10,-6) -- (10,-5) node[pos=1, black, anchor=south east, xshift=0.125cm] {4};
	\draw[lw,blue,->] (10.1,-6) -- (10.1,-5) node[pos=1, black, anchor=south west, xshift=-0.125cm] {10};
	
	\draw[lw,blue,->] (11,-6) -- (11,-5) node[pos=1, black, anchor=south east, xshift=0.125cm] {5};
	\draw[lw,blue,->] (11.1,-6) -- (11.1,-5) node[pos=1, black, anchor=south west, xshift=-0.125cm] {11};
	
	\draw[lw,blue,->] (12,-6) -- (12,-5) node[pos=1, black, anchor=south east, xshift=0.125cm] {6};
	\draw[lw,blue,->] (12.1,-6) -- (12.1,-5) node[pos=1, black, anchor=south west, xshift=-0.125cm] {12};

	\draw[lw,blue,->] (13,-6) -- (13,-5) node[pos=1, black, anchor=south] {13};

    \draw[lw,blue,->] (14,-6) -- (14,-5) node[pos=1, black, anchor=south] {14};
	

    \draw[-latex] (0,0) -- (7,-4);
	\draw[-latex] (0,0) -- (1,-1) node[pos=1,anchor=north west] (c1) {};
	\draw[red] (c1.north west) -- (c1.south east);
	\draw[red] (c1.south west) -- (c1.north east);


    \draw[-latex] (6,0) -- (13,-4);
	\draw[-latex] (6,0) -- (7,-2);
\end{tikzpicture}%

==> figures/2021-06-toy-example-result-is-tight.tex <==
\begin{tikzpicture}
	\tikzstyle{lw} = [line width=2pt]
	\tikzstyle{every node}=[font=\Large]
	
	% % IN
	\draw [->,lw] (-1,0) -- (15,0);
	
	\draw (0,-0.2) -- (0,0.2);
	\draw (1,-0.2) -- (1,0.2);
	\draw (2,-0.2) -- (2,0.2);
	\draw (3,-0.2) -- (3,0.2);
	\draw (4,-0.2) -- (4,0.2);
	\draw (5,-0.2) -- (5,0.2);
	\draw (6,-0.2) -- (6,0.2);
	\draw (7,-0.2) -- (7,0.2);
	\draw (8,-0.2) -- (8,0.2);
	\draw (9,-0.2) -- (9,0.2);
	\draw (10,-0.2) -- (10,0.2);
	\draw (11,-0.2) -- (11,0.2);
	\draw (12,-0.2) -- (12,0.2);
	\draw (13,-0.2) -- (13,0.2);
	\draw (14,-0.2) -- (14,0.2);
	
	\draw[lw,blue,->] (0,0) -- (0,1) node[pos=1,above, black] {1};
	\draw[lw,blue,->] (1,0) -- (1,1) node[pos=1,above, black] {2};
	\draw[lw,blue,->] (2,0) -- (2,1) node[pos=1,above, black] {3};
	\draw[lw,blue,->] (3,0) -- (3,1) node[pos=1,above, black] {4};
	\draw[lw,blue,->] (4,0) -- (4,1) node[pos=1,above, black] {5};
	\draw[lw,blue,->] (5,0) -- (5,1) node[pos=1,above, black] {6};
	\draw[lw,blue,->] (6,0) -- (6,1) node[pos=1,above, black] {7};
	\draw[lw,blue,->] (7,0) -- (7,1) node[pos=1,above, black] {8};
	\draw[lw,blue,->] (8,0) -- (8,1) node[pos=1,above, black] {9};
	\draw[lw,blue,->] (9,0) -- (9,1) node[pos=1,above, black] {10};
	\draw[lw,blue,->] (10,0) -- (10,1) node[pos=1,above, black] {11};
	\draw[lw,blue,->] (11,0) -- (11,1) node[pos=1,above, black] {12};
	\draw[lw,blue,->] (12,0) -- (12,1) node[pos=1,above, black] {13};
	\draw[lw,blue,->] (13,0) -- (13,1) node[pos=1,above, black] {14};
    \node at (14,0.5) {\ldots};

	\node[anchor=south, red] at (15,0)  {\texttt{in}};
	
	% % A
	\draw [->,lw] (-1,-2) -- (15,-2);
	\draw (0,-2.2) -- (0,-1.8);
	\draw (1,-2.2) -- (1,-1.8);
	\draw (2,-2.2) -- (2,-1.8);
	\draw (3,-2.2) -- (3,-1.8);
	\draw (4,-2.2) -- (4,-1.8);
	\draw (5,-2.2) -- (5,-1.8);
	\draw (6,-2.2) -- (6,-1.8);
	\draw (7,-2.2) -- (7,-1.8);
	\draw (8,-2.2) -- (8,-1.8);
	\draw (9,-2.2) -- (9,-1.8);
	\draw (10,-2.2) -- (10,-1.8);
	\draw (11,-2.2) -- (11,-1.8);
	\draw (12,-2.2) -- (12,-1.8);
	\draw (13,-2.2) -- (13,-1.8);
	\draw (14,-2.2) -- (14,-1.8);
	\node[anchor=south, red] at (15,-2)  {\texttt{outC}};
	
	\draw[lw,blue,->] (7,-2) -- (7,-1) node[pos=1, anchor=south, black] {7,8};
    \draw[lw,blue,->] (7.1,-2) -- (7.1,-1) node[pos=1, anchor=south, black] {};
	\draw[lw,blue,->] (8,-2) -- (8,-1) node[pos=1, anchor=south, black] {9};
	\draw[lw,blue,->] (9,-2) -- (9,-1) node[pos=1, anchor=south, black] {10};
	\draw[lw,blue,->] (10,-2) -- (10,-1) node[pos=1, anchor=south, black] {11};
	\draw[lw,blue,->] (11,-2) -- (11,-1) node[pos=1, anchor=south, black] {12};
	\draw[lw,blue,->] (12,-2) -- (12,-1) node[pos=1, anchor=south, black] {13};
	\draw[lw,blue,->] (13,-2) -- (13,-1) node[pos=1, anchor=south, black] {14};
    \node at (14,-1.5) {\ldots};
	
	% % B
	\draw [->,lw] (-1,-4) -- (15,-4);
	\draw (0,-4.2) -- (0,-3.8);
	\draw (1,-4.2) -- (1,-3.8);
	\draw (2,-4.2) -- (2,-3.8);
	\draw (3,-4.2) -- (3,-3.8);
	\draw (4,-4.2) -- (4,-3.8);
	\draw (5,-4.2) -- (5,-3.8);
	\draw (6,-4.2) -- (6,-3.8);
	\draw (7,-4.2) -- (7,-3.8);
	\draw (8,-4.2) -- (8,-3.8);
	\draw (9,-4.2) -- (9,-3.8);
	\draw (10,-4.2) -- (10,-3.8);
	\draw (11,-4.2) -- (11,-3.8);
	\draw (12,-4.2) -- (12,-3.8);
	\draw (13,-4.2) -- (13,-3.8);
	\draw (14,-4.2) -- (14,-3.8);
	\node[anchor=south, red] at (15,-4)  {\texttt{outD}};
	
	

    \draw[lw,blue,->] (7,-4) -- (7,-3) node[pos=1, anchor=south, black] {1,2};
	\draw[lw,blue,->] (7.1,-4) -- (7.1,-3) node[pos=1, anchor=south, black] {};
    \draw[lw,blue,->] (8,-4) -- (8,-3) node[pos=1, anchor=south, black] {3};
	\draw[lw,blue,->] (9,-4) -- (9,-3) node[pos=1, anchor=south, black] {4};
	\draw[lw,blue,->] (10,-4) -- (10,-3) node[pos=1, anchor=south, black] {5};
	\draw[lw,blue,->] (11,-4) -- (11,-3) node[pos=1, anchor=south, black] {6};
	\draw[lw,red,->] (12,-4) -- (12,-3) node[pos=1, anchor=south, black] {7};
	\draw[lw,red,->] (13,-4) -- (13,-3) node[pos=1, anchor=south, black] {8};
    \node at (14,-3.5) {\ldots};
    	
	
	% % OUT
	\draw [->,lw] (-1,-6) -- (15,-6);
	\draw (0,-6.2) -- (0,-5.8)	node[pos=0,below] {1};
	\draw (1,-6.2) -- (1,-5.8)	node[pos=0,below] {2};
	\draw (2,-6.2) -- (2,-5.8)	node[pos=0,below] {3};
	\draw (3,-6.2) -- (3,-5.8)	node[pos=0,below] {4};
	\draw (4,-6.2) -- (4,-5.8)	node[pos=0,below] {5};
	\draw (5,-6.2) -- (5,-5.8)	node[pos=0,below] {6};
	\draw (6,-6.2) -- (6,-5.8)	node[pos=0,below] {7};
	\draw (7,-6.2) -- (7,-5.8)	node[pos=0,below] {8};
	\draw (8,-6.2) -- (8,-5.8)	node[pos=0,below] {9};
	\draw (9,-6.2) -- (9,-5.8)  node[pos=0,below] {10};
	\draw (10,-6.2) -- (10,-5.8)node[pos=0,below] {11};
	\draw (11,-6.2) -- (11,-5.8)node[pos=0,below] {12};
	\draw (12,-6.2) -- (12,-5.8)node[pos=0,below] {13};
	\draw (13,-6.2) -- (13,-5.8)node[pos=0,below] {14};
	\draw (14,-6.2) -- (14,-5.8)node[pos=0,below] {15};
	\node[anchor=south, red] at (15,-6)  {\texttt{out}};
	
	\draw[lw,blue,->] (7,-6) -- (7,-5) node[pos=1, black, anchor=south, xshift=-0.2cm] {7,8,1,2};
	\draw[lw,blue,->] (7.1,-6) -- (7.1,-5);
    \draw[lw,blue,->] (7.2,-6) -- (7.2,-5);
    \draw[lw,blue,->] (7.3,-6) -- (7.3,-5);

	
	\draw[lw,blue,->] (8,-6) -- (8,-5) node[pos=1, black, anchor=south] {9,3};
	\draw[lw,blue,->] (8.1,-6) -- (8.1,-5);
	
	\draw[lw,blue,->] (9,-6) -- (9,-5) node[pos=1, black, anchor=south] {10,4};
	\draw[lw,blue,->] (9.1,-6) -- (9.1,-5);
	
	\draw[lw,blue,->] (10,-6) -- (10,-5) node[pos=1, black, anchor=south] {11,5};
	\draw[lw,blue,->] (10.1,-6) -- (10.1,-5);
	
	\draw[lw,blue,->] (11,-6) -- (11,-5) node[pos=1, black, anchor=south] {12,6};
	\draw[lw,blue,->] (11.1,-6) -- (11.1,-5);
	
	\draw[lw,blue,->] (12,-6) -- (12,-5) node[pos=1, black, anchor=south] {13};

	\draw[lw,blue,->] (13,-6) -- (13,-5) node[pos=1, black, anchor=south] {14};

    \node at (14,-5.5) {\ldots};
	

    \draw[-latex, dashed] (0,0) -- (7,-4);
    \draw[-latex] (1,0) -- (7,-4);
    \draw[-latex] (2,0) -- (8,-4);


    %\draw[-latex] (6,0) -- (13,-4);
	\draw[-latex, dashed] (6,0) -- (7,-2);
    \draw[-latex] (7,0) -- (7,-2);
    \draw[-latex] (8,0) -- (8,-2);
\end{tikzpicture}%

==> figures/2021-07-ir-overview.tex <==
\begin{tikzpicture}
    \def\mfact{1.6}

    \def\mma{-0.25}
    \draw[dashed] (\mma,0) ++(90:\mfact*0.2) arc (90:-90:\mfact*0.2);
    \node at (\mma,0) {$a$};
    \draw[dashed] (\mma,\mfact*0.2) -- ++(-0.2cm,0);
    \draw[dashed] (\mma,-\mfact*0.2) -- ++(-0.2cm,0);

    \node at (\mfact*1.25,0) (entry) {};
    \node[circle, draw, dashed] at (\mfact*1.5,\mfact*0.5) (n1){};
    \node[circle, draw, dashed] at (\mfact*2,0) (n2){};
    \node[circle, draw, dashed] at (\mfact*1.75,\mfact*-0.5)(n3) {};  
    \node[circle, draw, dashed] at (\mfact*2.5,\mfact*0.25)(n4) {};
    \node[circle, draw, dashed] at (\mfact*2.4,\mfact*-0.25) (n5){};
    \node at (\mfact*3.25,0) (exit) {};
    \node[draw, anchor=west, minimum width=1.8cm] at ([yshift=0.5cm)]\mfact*3.5,0) (pef) {$\texttt{PEF}_n(f_1)$};
    \path let \p1 = (pef) in node at (\x1,0) {\ldots};
    \node[draw, anchor=west, minimum width=1.8cm] at ([yshift=-0.5cm)]\mfact*3.5,0) (pef2) {$\texttt{PEF}_n(f_q)$};
    \node[draw, anchor=north, rotate=90] at (\mfact*5.25,0) (pfr) {$\texttt{REG}_n(\mathcal{F},a)$};
    \node[draw, fit={(entry) (n1) (n2) (n3) (n4) (n5) (exit) (pef) ([xshift=0.2cm]pef2.east)}] (sys) {};
    \draw[dashed] (\mfact*3.6,0) ++(90:\mfact*-0.6) arc (90:-90:\mfact*-0.6);
    \draw[dashed] (\mfact*3.6,\mfact*0.6) -- ++(3cm,0);
    \draw[dashed] (\mfact*3.6,\mfact*-0.6) -- ++(3cm,0);


    \draw[->] (\mma+\mfact*0.2,0) -- (sys.west) node[pos=0.4,above] {$\{f_i\}_{i\in\llbracket1,q\rrbracket}$};
    \draw[->, dotted] (sys.west) -- (n1);
    \draw[->, dotted] (sys.west) -- (n3);
    \draw[->, dotted] (n3) -- (n5);
    \draw[->, dotted] (n3) -- (n2);
    \draw[->, dotted] (n1) -- (n2);
    \draw[->, dotted] (n2) -- (n4);
    \draw[->, dotted] (n4) -- (\mfact*3.6-\mfact*0.6,0);
    \draw[->, dotted] (n5) -- (\mfact*3.6-\mfact*0.6,0);
    


    \draw[->, dotted] (\mfact*3.6-\mfact*0.6,0) -- (pef.west);
    \draw[->, dotted] (\mfact*3.6-\mfact*0.6,0) -- (pef2.west);
    \draw[->, dotted] (pef.east) -- (sys.east);
    \draw[->, dotted] (pef2.east) -- (sys.east);
    \draw[->] (sys.east) -- (pfr.north);
    \draw[->, dotted] (pfr.south) -- ++(1cm,0);

    \node[anchor=south] at (sys.north) {$\mathcal{S}$};
    \node[anchor=north west] at (\mfact*3.5-\mfact*0.6, \mfact*0.6) {$n$};

    \draw[red, dashdotted] (\mfact*1,\mfact*1) -- (\mfact*1,\mfact*-1.5);
    \draw[red, dashdotted] (\mfact*5.05,\mfact*1) -- (\mfact*5.05,\mfact*-1.5);

    \draw[latex-latex, red] (\mfact*1,\mfact*-1) -- (\mfact*5.05,\mfact*-1) node[pos=0.5, above] {$D$};
    \draw[red, dashdotted] (\mfact*5.75,\mfact*1) -- (\mfact*5.75,\mfact*-1.5);
    \draw[latex-latex, red] (\mfact*1,\mfact*-1.25) -- (\mfact*5.75,\mfact*-1.25) node[pos=0.95, above] {$D'$};

    \node[anchor=south west] at ([xshift=0.1cm, yshift=0.5cm] pfr.south east) (conf) {$\{\sigma_{n,f_i}\}_{i\in\llbracket1,q\rrbracket}$};
    \draw[-latex] (conf.west) -| (pfr.east);
\end{tikzpicture}%

==> figures/2021-07-pef-plus-pfr.tex <==
\begin{tikzpicture}
	\node[draw] at (0,0) (s) {\makecell{Packet\\replication\\function (\acs{PRF})}};
	\node[draw] at (3,0.75) (a) {$[0,1]$};
	\node[draw] at (3,-0.75) (b) {$[6,7]$};
	\node[draw] at (6.5,0) (c) {$\texttt{PEF}_F(f)$};
    \node[draw, anchor=west, label=below:{\makecell{Per-flow\\regulator (PFR)}}] at ([xshift=0.8cm] c.east) (reg) {$\texttt{REG}_F(\{f\},B)$};
	\node[draw, dashed, rounded corners=0.5cm, fit={(a)}, inner sep=0.3cm] (cNode) {};
	\node[draw, dashed, rounded corners=0.5cm, fit={(b)}, inner sep=0.3cm] (dNode) {};
	\node[anchor=west] at ([xshift=-0.2cm] dNode.north east) {$D$};
	\node[anchor=west] at ([xshift=-0.2cm] cNode.north east) {$C$};

	
	\draw[->, rounded corners=0.2cm] ([yshift=0.2cm]s.east) -- ([xshift=0.5cm,yshift=0.2cm] s.east) -- ([xshift=-0.5cm] a.west) -- (a.west);
	\draw[->, rounded corners=0.2cm] ([yshift=-0.2cm]s.east) -- ([xshift=0.5cm,yshift=-0.2cm] s.east) -- ([xshift=-0.5cm] b.west) -- (b.west);
	
	\draw[->, rounded corners=0.2cm] (a.east) -- ([xshift=0.5cm] a.east) -- ([xshift=-1cm,yshift=0.2cm] c.west) -- ([yshift=0.2cm]c.west) node[pos=0.5,anchor=center] (tA) {};
	\draw[->, rounded corners=0.2cm] (b.east) -- ([xshift=0.5cm] b.east) -- ([xshift=-1cm,yshift=-0.2cm] c.west) -- ([yshift=-0.2cm]c.west) node[pos=0.5,anchor=center] (tB) {};
	\draw[-,red] ([yshift=-0.1cm] tA.center) -- ([yshift=0.1cm] tA.center) node[pos=1,right, rotate=90] {\texttt{outC}};
	\draw[-,red] ([yshift=-0.1cm] tB.center) -- ([yshift=0.1cm] tB.center) node[pos=0,left, rotate=90] {\texttt{outD}};

	\draw[dashed] ([xshift=1.25cm] c.west) ++(90:-1.5) arc (90:-90:-1.5) node[pos=0, anchor=center] (mt) {} node[pos=1, anchor=center] (mtt) {};
	\draw[dashed] (mt.center) -- ++(6cm,0);
	\draw[dotted] (mt.center) ++(6cm,0) -- ++(0.5cm,0);
	\draw[dashed] (mtt.center) -- ++(6cm,0);
	\draw[dotted] (mtt.center) ++(6cm,0) -- ++(0.5cm,0);
	\node[anchor=south] at (mtt.center) {$F$};

	% OPTION A : Replication inside node A
	\draw[dashed] ([xshift=-1cm] s.west) ++(90:0.5) arc (90:-90:0.5) node[pos=0, anchor=center] (mmt) {} node[pos=1, anchor=center] (mmtt) {};
	\draw[] (mmt.center) -- ++(-0.1cm,0);
	\draw[dotted] (mmt.center) ++(-0.1cm,0) -- ++(-0.5cm,0);
	\draw[] (mmtt.center) -- ++(-0.1cm,0);
	\draw[dotted] (mmtt.center) ++(-0.1cm,0) -- ++(-0.5cm,0);
	\node[anchor=south] at (mmt.center) {$B$};

	% OPTION B : Replication not inside node B
	%\draw[red] ([xshift=-1cm] s.west) ++(90:0.8) arc (90:-90:0.8) node[pos=0, anchor=center] (mmt) {} node[pos=1, anchor=center] (mmtt) {};
	%\draw[red, dotted] (mmt.center) -- ++(-0.5cm,0);
	%\draw[red, dotted] (mmtt.center) -- ++(-0.5cm,0);
	%\node[red, anchor=south] at (mmt.center) {$B$};

	\draw[->] ([xshift=-1.5cm] s.west) -- (s.west) node[pos=0.8,anchor=center] (tIn) {};
	\draw[-,red] ([yshift=0.1cm] tIn.center) -- ([yshift=-0.1cm] tIn.center) node[pos=0,above] {\texttt{in}} node[pos=0, anchor=center] (targetIn) {};
	


    \draw[->] (c.east) -- (reg.west) node[pos=0.5,anchor=center] (tOut) {};
    \draw[->] (reg.east) -- ++(1.5cm,0) node[pos=0.5, anchor=center] (tRegOut) {};
	\draw[-,red] ([yshift=-0.1cm] tOut.center) -- ([yshift=0.1cm] tOut.center) node[pos=1,right, rotate=90] {\texttt{outPEF}} node[pos=0, anchor=center] (targetOutPEF) {};
    \draw[-,red] ([yshift=-0.1cm] tRegOut.center) -- ([yshift=0.1cm] tRegOut.center) node[pos=1, right, rotate=90] {\texttt{outPFR}} node[pos=0,anchor=center] (targetOutPFR) {};
    
    
    \draw[latex-latex, red] let \p1 = (targetIn.center), \p2 = (targetOutPEF.center) in (\x1,-1.8) -- (\x2,-1.8) node[pos=1, right] {$[d,D] = [0,7]$};
    \draw[latex-latex, red] let \p1 = (targetIn.center), \p2 = (targetOutPFR.center) in (\x1,-2) -- (\x2,-2) node[pos=1,right] {$[d',D'] = [0,?]$};
\end{tikzpicture}%

==> figures/2021-07-results-volvo-compare-analytical.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/disc/l.thomas/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/disc/l.thomas/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/disc/l.thomas/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.960000in}{4.410000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.960000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.960000in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.410000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662778in}{1.309722in}}%
\pgfpathlineto{\pgfqpoint{6.810000in}{1.309722in}}%
\pgfpathlineto{\pgfqpoint{6.810000in}{4.108333in}}%
\pgfpathlineto{\pgfqpoint{0.662778in}{4.108333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252663in}{1.309722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.287826in, y=0.151709in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \texttt{C\_MCU4\_\texttt{P1}2\_S}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873594in}{1.309722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908757in, y=0.151709in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \texttt{C\_MCU2\_\texttt{P1}2\_S}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494526in}{1.309722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529689in, y=0.151709in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \texttt{C\_MCU3\_\texttt{P1}2\_S}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115457in}{1.309722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150621in, y=0.151709in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \texttt{C\_MCU1\_\texttt{P1}2\_S}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612203in}{1.309722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.647366in, y=0.240074in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \texttt{C\_\texttt{P1}\_MCU1\_S}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984762in}{1.309722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.019925in, y=0.240074in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \texttt{C\_\texttt{P1}\_MCU4\_S}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357320in}{1.309722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.392484in, y=0.240074in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \texttt{C\_\texttt{P2}\_MCU4\_S}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729879in}{1.309722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.765043in, y=0.240074in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \texttt{C\_\texttt{P2}\_MCU1\_S}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102438in}{1.309722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.137601in, y=0.240074in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \texttt{\fbox{C\_\texttt{P2}\_MCU3\_S}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474997in}{1.309722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.510160in, y=0.240074in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \texttt{C\_\texttt{P2}\_MCU2\_S}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847556in}{1.309722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882719in, y=0.240074in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \texttt{C\_\texttt{P1}\_MCU2\_S}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.220115in}{1.309722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.255278in, y=0.240074in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \texttt{C\_\texttt{P1}\_MCU3\_S}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662778in}{1.351691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344676in, y=1.298930in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662778in}{1.906642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344676in, y=1.853881in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662778in}{2.461593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344676in, y=2.408831in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662778in}{3.016544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344676in, y=2.963782in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662778in}{3.571495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344676in, y=3.518733in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289121in,y=2.709028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont End-to-End delay bound (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662778in,y=4.150000in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e−4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.066383in}{1.444035in}}%
\pgfpathlineto{\pgfqpoint{1.066383in}{2.459638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.314756in}{1.436932in}}%
\pgfpathlineto{\pgfqpoint{1.314756in}{2.539941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.687315in}{1.436932in}}%
\pgfpathlineto{\pgfqpoint{1.687315in}{2.542669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.935687in}{1.444035in}}%
\pgfpathlineto{\pgfqpoint{1.935687in}{2.456937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.308246in}{1.444035in}}%
\pgfpathlineto{\pgfqpoint{2.308246in}{2.563262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.556619in}{1.436932in}}%
\pgfpathlineto{\pgfqpoint{2.556619in}{2.242505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.929178in}{1.436932in}}%
\pgfpathlineto{\pgfqpoint{2.929178in}{2.242428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.177551in}{1.444035in}}%
\pgfpathlineto{\pgfqpoint{3.177551in}{2.593336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.550109in}{1.436932in}}%
\pgfpathlineto{\pgfqpoint{3.550109in}{3.104530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.922668in}{1.444035in}}%
\pgfpathlineto{\pgfqpoint{3.922668in}{3.282375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.295227in}{1.436932in}}%
\pgfpathlineto{\pgfqpoint{4.295227in}{3.392643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.667786in}{1.444035in}}%
\pgfpathlineto{\pgfqpoint{4.667786in}{3.425365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.040345in}{1.436932in}}%
\pgfpathlineto{\pgfqpoint{5.040345in}{3.630293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.412904in}{1.444035in}}%
\pgfpathlineto{\pgfqpoint{5.412904in}{3.829983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.785463in}{1.436932in}}%
\pgfpathlineto{\pgfqpoint{5.785463in}{3.885752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.158022in}{1.444035in}}%
\pgfpathlineto{\pgfqpoint{6.158022in}{3.981124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190570in}{1.444035in}}%
\pgfpathlineto{\pgfqpoint{1.190570in}{2.391311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438942in}{1.436932in}}%
\pgfpathlineto{\pgfqpoint{1.438942in}{2.471565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811501in}{1.436932in}}%
\pgfpathlineto{\pgfqpoint{1.811501in}{2.474342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059874in}{1.444035in}}%
\pgfpathlineto{\pgfqpoint{2.059874in}{2.388561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432433in}{1.444035in}}%
\pgfpathlineto{\pgfqpoint{2.432433in}{2.494936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680805in}{1.436932in}}%
\pgfpathlineto{\pgfqpoint{2.680805in}{2.174129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053364in}{1.436932in}}%
\pgfpathlineto{\pgfqpoint{3.053364in}{2.174101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301737in}{1.444035in}}%
\pgfpathlineto{\pgfqpoint{3.301737in}{2.524961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674296in}{1.436932in}}%
\pgfpathlineto{\pgfqpoint{3.674296in}{2.651260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046855in}{1.444035in}}%
\pgfpathlineto{\pgfqpoint{4.046855in}{2.690454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419414in}{1.436932in}}%
\pgfpathlineto{\pgfqpoint{4.419414in}{2.800721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791973in}{1.444035in}}%
\pgfpathlineto{\pgfqpoint{4.791973in}{2.972094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164531in}{1.436932in}}%
\pgfpathlineto{\pgfqpoint{5.164531in}{2.927535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537090in}{1.444035in}}%
\pgfpathlineto{\pgfqpoint{5.537090in}{2.976810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909649in}{1.436932in}}%
\pgfpathlineto{\pgfqpoint{5.909649in}{3.032580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.282208in}{1.444035in}}%
\pgfpathlineto{\pgfqpoint{6.282208in}{3.278366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066383in}{1.444035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314756in}{1.436932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687315in}{1.436932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935687in}{1.444035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308246in}{1.444035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556619in}{1.436932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929178in}{1.436932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177551in}{1.444035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550109in}{1.436932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922668in}{1.444035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295227in}{1.436932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667786in}{1.444035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.040345in}{1.436932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.412904in}{1.444035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785463in}{1.436932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158022in}{1.444035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066383in}{2.459638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314756in}{2.539941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687315in}{2.542669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935687in}{2.456937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308246in}{2.563262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556619in}{2.242505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929178in}{2.242428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177551in}{2.593336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550109in}{3.104530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922668in}{3.282375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295227in}{3.392643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667786in}{3.425365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.040345in}{3.630293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.412904in}{3.829983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785463in}{3.885752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158022in}{3.981124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190570in}{1.444035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438942in}{1.436932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811501in}{1.436932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059874in}{1.444035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432433in}{1.444035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680805in}{1.436932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053364in}{1.436932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301737in}{1.444035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674296in}{1.436932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046855in}{1.444035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419414in}{1.436932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791973in}{1.444035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.164531in}{1.436932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537090in}{1.444035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909649in}{1.436932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.282208in}{1.444035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190570in}{2.391311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438942in}{2.471565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811501in}{2.474342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059874in}{2.388561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432433in}{2.494936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680805in}{2.174129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053364in}{2.174101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301737in}{2.524961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674296in}{2.651260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046855in}{2.690454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419414in}{2.800721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791973in}{2.972094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.164531in}{2.927535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537090in}{2.976810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.909649in}{3.032580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.282208in}{3.278366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{1.309722in}}{\pgfqpoint{6.147222in}{2.798611in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942197in}{3.571495in}}%
\pgfpathlineto{\pgfqpoint{6.530581in}{3.571495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662778in}{1.309722in}}%
\pgfpathlineto{\pgfqpoint{0.662778in}{4.108333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.810000in}{1.309722in}}%
\pgfpathlineto{\pgfqpoint{6.810000in}{4.108333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662778in}{1.309722in}}%
\pgfpathlineto{\pgfqpoint{6.810000in}{1.309722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662778in}{4.108333in}}%
\pgfpathlineto{\pgfqpoint{6.810000in}{4.108333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029127in,y=1.351691in,left,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \texttt{P1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.277500in,y=1.351691in,left,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \texttt{P2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650059in,y=1.351691in,left,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \texttt{P1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898432in,y=1.351691in,left,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \texttt{P2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270990in,y=1.351691in,left,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \texttt{P1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.519363in,y=1.351691in,left,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \texttt{P2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.891922in,y=1.351691in,left,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \texttt{P1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.140295in,y=1.351691in,left,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \texttt{P2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{3.385651in}}%
\pgfpathlineto{\pgfqpoint{2.063684in}{3.385651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.091462in}{3.385651in}}{\pgfqpoint{2.091462in}{3.413428in}}%
\pgfpathlineto{\pgfqpoint{2.091462in}{4.011111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.091462in}{4.038889in}}{\pgfqpoint{2.063684in}{4.038889in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{4.038889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.732222in}{4.038889in}}{\pgfqpoint{0.732222in}{4.011111in}}%
\pgfpathlineto{\pgfqpoint{0.732222in}{3.413428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.732222in}{3.385651in}}{\pgfqpoint{0.760000in}{3.385651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787778in}{3.926421in}}%
\pgfpathlineto{\pgfqpoint{1.065556in}{3.926421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176667in,y=3.877810in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Deadline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.926667in}{3.653120in}}%
\pgfpathlineto{\pgfqpoint{0.926667in}{3.792009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926667in}{3.653120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926667in}{3.792009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176667in,y=3.673953in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Intuitive approach}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926667in}{3.449262in}}%
\pgfpathlineto{\pgfqpoint{0.926667in}{3.588151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926667in}{3.449262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926667in}{3.588151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176667in,y=3.470096in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Tight model}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/2021-07-results-volvo-compare-technologies.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/disc/l.thomas/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/disc/l.thomas/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/disc/l.thomas/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.410000in}{3.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.410000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.410000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662778in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.260000in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.260000in}{3.398333in}}%
\pgfpathlineto{\pgfqpoint{0.662778in}{3.398333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146888in}{0.387222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.146888in,y=0.290000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \texttt{C\_P2\_MCU1\_S}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662778in}{0.387222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344676in, y=0.334461in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662778in}{1.018811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344676in, y=0.966049in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662778in}{1.650400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344676in, y=1.597638in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662778in}{2.281988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344676in, y=2.229227in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662778in}{2.913577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344676in, y=2.860816in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289121in,y=1.892778in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont End-to-End delay bound (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662778in,y=3.440000in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e−4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{0.387222in}}{\pgfqpoint{6.597222in}{3.011111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.527836in}{0.492319in}}%
\pgfpathlineto{\pgfqpoint{1.527836in}{3.408333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{0.387222in}}{\pgfqpoint{6.597222in}{3.011111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{0.387222in}}{\pgfqpoint{6.597222in}{3.011111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.837362in}{0.492319in}}%
\pgfpathlineto{\pgfqpoint{2.837362in}{2.880244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{0.387222in}}{\pgfqpoint{6.597222in}{3.011111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{0.387222in}}{\pgfqpoint{6.597222in}{3.011111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146888in}{0.492319in}}%
\pgfpathlineto{\pgfqpoint{4.146888in}{2.539819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{0.387222in}}{\pgfqpoint{6.597222in}{3.011111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{0.387222in}}{\pgfqpoint{6.597222in}{3.011111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.456414in}{0.492319in}}%
\pgfpathlineto{\pgfqpoint{5.456414in}{2.268015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{0.387222in}}{\pgfqpoint{6.597222in}{3.011111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{0.387222in}}{\pgfqpoint{6.597222in}{3.011111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.765940in}{0.492319in}}%
\pgfpathlineto{\pgfqpoint{6.765940in}{2.268015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{0.387222in}}{\pgfqpoint{6.597222in}{3.011111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{0.387222in}}{\pgfqpoint{6.597222in}{3.011111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{-0.000000in}}{\pgfqpoint{0.111111in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527836in}{0.492319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.384992in}{0.484234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{0.387222in}}{\pgfqpoint{6.597222in}{3.011111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{-0.000000in}}{\pgfqpoint{0.111111in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527836in}{4.176754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.384992in}{1.863352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{0.387222in}}{\pgfqpoint{6.597222in}{3.011111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{-0.000000in}}{\pgfqpoint{0.111111in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837362in}{0.492319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.694518in}{0.484234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{0.387222in}}{\pgfqpoint{6.597222in}{3.011111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{-0.000000in}}{\pgfqpoint{0.111111in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837362in}{2.880244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.694518in}{1.863352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{0.387222in}}{\pgfqpoint{6.597222in}{3.011111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.166667in}{-0.000000in}}{\pgfqpoint{0.166667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.166667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146888in}{0.492319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.004044in}{0.484234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{0.387222in}}{\pgfqpoint{6.597222in}{3.011111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.166667in}{-0.000000in}}{\pgfqpoint{0.166667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.166667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146888in}{2.539819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.004044in}{2.135157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{0.387222in}}{\pgfqpoint{6.597222in}{3.011111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{-0.000000in}}{\pgfqpoint{0.111111in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456414in}{0.492319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.313570in}{0.484234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{0.387222in}}{\pgfqpoint{6.597222in}{3.011111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{-0.000000in}}{\pgfqpoint{0.111111in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456414in}{2.268015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.313570in}{1.863352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{0.387222in}}{\pgfqpoint{6.597222in}{3.011111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{-0.000000in}}{\pgfqpoint{0.111111in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.765940in}{0.492319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.623096in}{0.484234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{0.387222in}}{\pgfqpoint{6.597222in}{3.011111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{-0.000000in}}{\pgfqpoint{0.111111in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.765940in}{2.268015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.623096in}{1.863352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{0.387222in}}{\pgfqpoint{6.597222in}{3.011111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{0.387222in}}{\pgfqpoint{6.597222in}{3.011111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662778in}{0.387222in}}{\pgfqpoint{6.597222in}{3.011111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652778in}{2.913577in}}%
\pgfpathlineto{\pgfqpoint{7.270000in}{2.913577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662778in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{0.662778in}{3.398333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.260000in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.260000in}{3.398333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662778in}{0.387222in}}%
\pgfpathlineto{\pgfqpoint{7.260000in}{0.387222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662778in}{3.398333in}}%
\pgfpathlineto{\pgfqpoint{7.260000in}{3.398333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.456414in,y=2.850418in,left,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Deadline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667362in}{3.083365in}}%
\pgfpathlineto{\pgfqpoint{7.162778in}{3.083365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.190556in}{3.083365in}}{\pgfqpoint{7.190556in}{3.111143in}}%
\pgfpathlineto{\pgfqpoint{7.190556in}{3.301111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.190556in}{3.328889in}}{\pgfqpoint{7.162778in}{3.328889in}}%
\pgfpathlineto{\pgfqpoint{1.667362in}{3.328889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.639584in}{3.328889in}}{\pgfqpoint{1.639584in}{3.301111in}}%
\pgfpathlineto{\pgfqpoint{1.639584in}{3.111143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.639584in}{3.083365in}}{\pgfqpoint{1.667362in}{3.083365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.834029in}{3.146977in}}%
\pgfpathlineto{\pgfqpoint{1.834029in}{3.285866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{-0.000000in}}{\pgfqpoint{0.111111in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834029in}{3.146977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{-0.000000in}}{\pgfqpoint{0.111111in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834029in}{3.285866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000696in,y=3.167810in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont PEF+IR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.714264in}{3.146977in}}%
\pgfpathlineto{\pgfqpoint{2.714264in}{3.285866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{-0.000000in}}{\pgfqpoint{0.111111in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714264in}{3.146977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{-0.000000in}}{\pgfqpoint{0.111111in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714264in}{3.285866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880931in,y=3.167810in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont PEF+PFR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717180in}{3.146977in}}%
\pgfpathlineto{\pgfqpoint{3.717180in}{3.285866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.166667in}{-0.000000in}}{\pgfqpoint{0.166667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.166667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717180in}{3.146977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.166667in}{-0.000000in}}{\pgfqpoint{0.166667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.166667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717180in}{3.285866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.883847in,y=3.167810in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont PEF only}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.681509in}{3.146977in}}%
\pgfpathlineto{\pgfqpoint{4.681509in}{3.285866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{-0.000000in}}{\pgfqpoint{0.111111in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681509in}{3.146977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{-0.000000in}}{\pgfqpoint{0.111111in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681509in}{3.285866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.848175in,y=3.167810in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont PEF+POF+IR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.951081in}{3.146977in}}%
\pgfpathlineto{\pgfqpoint{5.951081in}{3.285866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{-0.000000in}}{\pgfqpoint{0.111111in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.951081in}{3.146977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111111in}{-0.000000in}}{\pgfqpoint{0.111111in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111111in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.951081in}{3.285866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.117747in,y=3.167810in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont PEF+POF+PFR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/2021-07-volvo-flows-tab.tex <==
\begin{tabular}{r|l|l|l}
    Name & Source & Dest. & Redundancy \\
    \hline
    \texttt{C\_MCU$i$\_P12\_$p$} & \texttt{MCU$i$} & \texttt{P1}, \texttt{P2} & \makecell{For \texttt{C\_MCU3\_P12\_$p$} [resp., \texttt{C\_MCU4\_P12\_$p$}],\\  dest. \texttt{P2} [resp., \texttt{P1}] is not protected} \\
    \texttt{C\_P1\_MCU$i$\_$p$}   & \texttt{P1}   & \texttt{MCU$i$}   & Except for \texttt{C\_P1\_MCU1\_$p$} \\
    \texttt{C\_P2\_MCU$i$\_$p$}   & \texttt{P2}   & \texttt{MCU$i$}   & Except for \texttt{C\_P2\_MCU3\_$p$}\\

\end{tabular}

==> figures/2021-07-volvo-topo-tex.tex <==
\begin{tikzpicture}
    \tikzstyle{es} = [draw]
    \tikzstyle{sw} = [draw, rounded corners=0.1cm]
    \tikzstyle{1g} = [stealth'-stealth']
    \tikzstyle{100m} = [<->]

    \node[sw] at (0,0) (swb) {\texttt{SWB}};
    \node[sw, anchor=west] at ([xshift=1cm] swb.east) (swa) {\texttt{SWA}};
    \node[sw, anchor=south] at ([yshift=1cm] swb.north) (sw2) {\texttt{SW2}};
    \node[es, anchor=east] at ([xshift=-1cm] sw2.west) (mcu2) {\texttt{MCU2}};
    \node[sw, anchor=south] at ([yshift=1cm] swa.north) (sw4) {\texttt{SW4}};
    \node[es, anchor=west] at ([xshift=1cm] sw4.east) (mcu4) {\texttt{MCU4}};
    \node[es, anchor=west] at ([xshift=1cm] swa.east) (p2) {\texttt{P2}};
    \node[sw, anchor=north] at ([yshift=-1cm] swa.south) (sw3) {\texttt{SW3}};
    \node[es, anchor=west] at ([xshift=1cm] sw3.east) (mcu3) {\texttt{MCU3}};
    \node[es, anchor=east] at ([xshift=-1cm] swb.west) (p1) {\texttt{P1}};
    \node[sw, anchor=north] at ([yshift=-1cm] swb.south) (sw1) {\texttt{SW1}};
    \node[es, anchor=east] at ([xshift=-1cm] sw1.west) (mcu1) {\texttt{MCU1}};

    \draw[100m] (mcu1) -- (sw1);
    \draw[100m] (sw3) -- (mcu3);
    \draw[100m] (sw4) -- (mcu4);
    \draw[100m] (sw2) -- (mcu2);
    \draw[1g] (sw1) -- (swb);
    \draw[1g] (swb) -- (p1);
    \draw[1g] (swb) -- (swa);
    \draw[1g] (swa) -- (sw3);
    \draw[1g] (swa) -- (p2);
    \draw[1g] (swa) -- (sw4);
    \draw[1g] (sw4) -- (sw2);
    \draw[1g] (sw2) -- (swb);

    
    \draw ([yshift=-0.1cm] mcu1.south west) -- ([yshift=-0.1cm] mcu3.south east);
    \node[anchor=north west] at ([yshift=-0.2cm] mcu1.south west) (legend) {\footnotesize Legend:};
    \node[anchor=west, es] at ([xshift=0.2cm] legend.east) (les) {\footnotesize End-system};
    \node[anchor=west, sw] at ([xshift=0.2cm] les.east) (lsw) {\footnotesize Switch};
    \draw[100m] ([xshift=0.5cm, yshift=0.2cm] lsw.east) -- ++(1cm,0) node[pos=1,right] {100Mbps};
    \draw[1g] ([xshift=0.5cm, yshift=-0.2cm] lsw.east) -- ++(1cm,0) node[pos=1, right] {1Gbps};
\end{tikzpicture}%

==> figures/2021-08-adv-input-ir.tex <==
% !TeX root=main.tex

\begin{tikzpicture}
	\tikzstyle{pkn} = [pos=1, anchor=south]
	\tikzstyle{pki} = [pos=0, anchor=north, black]
	\tikzset{
		f/.cd,
		1/.style={blue},
		2/.style={red, dashed},
		3/.style={green, dotted},
		4/.style={black, dashdotted},
		5/.style={black},
		6/.style={black},
		7/.style={black},
		8/.style={black},
		9/.style={black},
		10/.style={black},
		11/.style={black},
		12/.style={black},
		13/.style={black},
		14/.style={black},
	}
	\tikzset{
		role/.cd,
		1/.style={->, line width=1.25pt},
		2/.style={->>, line width=1.25pt}
	}
    \def\mxmax{13}

	%% INPUT
	\draw[->] (0,0) -- (\mxmax,0) node[pos=1, anchor=east, black] {};
    \node[red, anchor=south east] at (\mxmax,0) {\texttt{outPEFs}};
	\draw[f/1, role/1] (1,0) -- (1, 1)  			node[pkn] {$m_{i,k}^1$} node[pos=0, below, black] {$A_{i,k}^1$};
	\draw[f/1, role/1] (4,		0) -- 	(4,		1) 	node[pkn] {$m_{i,k}^2$} node[pos=0, below, black] {$A_{i,k}^2$}	;
	\draw[f/2, role/1] (5,0) -- (5,1)  				node[pkn] {$m_{i+1,k}^1$} node[pos=0, below, black] {$A_{i+1,k}^1$};
	\draw[f/2, role/1] (8,0) -- 	(8,1) 	  		node[pkn] {$m_{i+1,k}^2$} node[pos=0, below, black] {$A_{i+1,k}^2$};
	\draw[latex-latex] (1,0.5) -- (4,0.5) node[pos=0.5, above] {$I-J$};
	\draw[latex-latex] (4,0.5) -- (5,0.5) node[pos=0.5, above] {$\epsilon$};


	%% OUTPUT
	\def\myyy{-2}
	\draw[->] (0,\myyy) -- (\mxmax,\myyy) node[pos=1, anchor=east, black] {};
    \node[red, anchor=south east] at (\mxmax,\myyy) {\texttt{outIR}};
	\draw[f/1, role/1] (1,\myyy) -- (1,\myyy+1)  			node[pos=0, below, black] {$D_{i,k}^1$};
	\draw[f/1, role/1] (6,		\myyy) -- 	(6,		\myyy+1);
	\draw[f/2, role/1] (6.1,\myyy) -- (6.1,\myyy+1) ;
	\draw[f/2, role/1] (11,\myyy) -- 	(11,\myyy+1) 	  	 	node[pos=0, below, black] {$D_{i+1,k}^2$};
	\draw[latex-latex] (1,\myyy+0.25) -- (6,\myyy+0.25) node[pos=0.4, above] {$b/r$};
	\draw[latex-latex] (6.1,\myyy+0.25) -- (11,\myyy+0.25) node[pos=0.4, above] {$b/r$};
	\draw[latex-latex] (4,0.5) -- (5,0.5) node[pos=0.5, above] {$\epsilon$};

	%\draw[dotted] (5,0) -- (5,\myyy);
	%\draw[latex-latex] (5.0,\myyy+0.5) -- (6,\myyy+0.5) node[pos=0.5, above] {$\Delta$};
\end{tikzpicture}

==> figures/2021-08-frer-oac-tight-timeline-four-categories.tex <==
% !TeX spellcheck = en_US
% !TeX program = pdflatex
% !TeX root = ../proofs/proofs

\begin{tikzpicture}
	\tikzstyle{ab} = [pos=0, rotate=90, anchor=east, black]
	\tikzstyle{pkn} = [black, pos=1,above]
	\tikzstyle{pk} = [->, blue, line width=1.25pt]
	\tikzstyle{nb} = [pos=0.5, above, yshift=0.1cm]
	\tikzstyle{dld} = [xshift=-0cm]
	\tikzstyle{drd} = [xshift=0cm]
	\def\xdev{1.5cm}
	\def\yline{0cm}
	\def\ph{1.5cm}
	\def\ybrace{\yline+2.5cm}
	

	
	\draw[-latex] (-1*\xdev,\yline) -- (10*\xdev, \yline) node[black, anchor=north east] {time};
	\draw[-latex] (-1*\xdev,\yline-0.5cm) -- (-1*\xdev,\yline+\ph+0.5cm) node[pos=1, anchor=south east] {size};
	% I2
	\draw[pk]  (0,\yline) -- (0,\ph+\yline) node[ab] {$0$} node[pkn] (i2l) {$I^2$};
	% I1
	\draw[pk]  (5*\xdev,\yline) -- (5*\xdev,\ph+\yline) node[ab] {$D_2-D_1$} node[pkn] (i1l) {$I^1$};
	
	% B^2_1
	\draw[pk]  (1*\xdev,\yline) -- (1*\xdev,\ph+\yline) node[ab] {$b/r$} node[pkn] (b21l) {$B^2_1$};
	% B^2_2
	\draw[pk]  (1.75*\xdev,\yline) -- (1.75*\xdev,0.75*\ph+\yline) node[ab] {$D_2-d_2$} node[pkn,anchor=west] (b22l) {$B^2_2$};
	
	% B^1_1
	\draw[pk]  (5.5*\xdev,\yline) -- (5.5*\xdev,0.5*\ph+\yline) node[ab] {$D_2-d_1$} node[pkn] (b11l) {$B^1_1$};
	
	% S^2_1
	\draw[pk]  (2.75*\xdev,\yline) -- (2.75*\xdev,\ph+\yline) node[ab] {$D_2-d_2+b/r$} node[pkn] (s21l) {$S^2_1$};
	% S^2_2
	\draw[pk]  (3*\xdev,\yline) -- (3*\xdev,0.25*\ph+\yline) node[ab] {$D_2-D_1-b/r$} node[pkn] (s22l) {$S^2_2$};
	
	
	% S^1_1
	\draw[pk]  (6.5*\xdev,\yline) -- (6.5*\xdev,\ph+\yline) node[ab] {$D_2-d_1+b/r$} node[pkn] (s11l) {$S^1_1$};
	% S^1_2
	\draw[pk]  (6.75*\xdev,\yline) -- (6.75*\xdev,0.25*\ph+\yline) node[ab] {$(D_2+d_2)-(D_1+d_1)-b/r$} node[pkn] (s12l) {$S^1_2$};

    % X_1
	\draw[pk]  (7.75*\xdev,\yline) -- (7.75*\xdev,\ph+\yline) node[ab] {$(D_2+d_2)-(D_1+d_1)$} node[pkn] (x1) {$X_1$};
    % X_2
	\draw[pk]  (8.75*\xdev,\yline) -- (8.75*\xdev,\ph+\yline) node[ab] {$(D_2+d_2)-(D_1+d_1)+b/r$} node[pkn] (x2) {$X_2$};
    \node at (9.25*\xdev,0.5*\ph+\yline) {\ldots};
	
	%b
	\draw[dotted] (-1*\xdev, \ph) -- (8.5*\xdev,\ph) node[pos=0,left] {$b$};
	
	
	\draw[decorate, decoration={brace}] let \p1 = (i2l.north west), \p2 = (i2l.north east) in ([dld] \x1,\ybrace) -- ([drd] \x2,\ybrace) node[nb] {$I^2$};
	\draw[decorate, decoration={brace}] let \p1 = (b21l.north west), \p2 = (b22l.north east) in ([dld] \x1,\ybrace) -- ([drd] \x2,\ybrace) node[nb] {$B^2$};
	\draw[decorate, decoration={brace}] let \p1 = (s21l.north west), \p2 = (s22l.north east) in ([dld] \x1,\ybrace) -- ([drd] \x2,\ybrace) node[nb]  {$S^2$};
	
	\draw[decorate, decoration={brace}] let \p1 = (i1l.north west), \p2 = (i1l.north east) in ([dld] \x1,\ybrace) -- ([drd] \x2,\ybrace) node[nb] {$I^1$};
	\draw[decorate, decoration={brace}] let \p1 = (b11l.north west), \p2 = (b11l.north east) in ([dld] \x1,\ybrace) -- ([drd] \x2,\ybrace) node[nb] {$B^1$};
	\draw[decorate, decoration={brace}] let \p1 = (s11l.north west), \p2 = (s12l.north east) in ([dld] \x1,\ybrace) -- ([drd] \x2,\ybrace) node[nb] {$S^1$};

    \draw[decorate, decoration={brace}] let \p1 = (x1.north west), \p2 = (x2.north east) in ([dld] \x1,\ybrace) -- (9.5*\xdev,\ybrace) node[nb] {$X$};
\end{tikzpicture}

==> figures/2021-08-notations-very-simple-system.tex <==
\begin{tikzpicture}
    \node[draw] at (0,0) (s) {$\mathcal{S}$};
    \draw[->] ([xshift=-2cm] s.west) -- (s.west) node[pos=0, left] {$f$} node[pos=0.5,above] {$\alpha$};
    \draw[->] (s.east) -- ++(2cm,0) node[pos=0.5,above]{$\alpha^*$};
\end{tikzpicture}

==> figures/2021-08-one-system-a.tex <==
\begin{tikzpicture}
	\node[draw] at (0,0) (s) {\makecell{Packet\\Replication\\Function (PRF)}};
	\node[draw] at (3,0.75) (a) {$[0,1]$};
	\node[draw] at (3,-0.75) (b) {$[6,7]$};
	\node[draw] at (6.75,0) (c) {$\texttt{PEF}_F(f)$};
    \node[draw] at (9.5,0) (pof) {$\texttt{POF}_F(\{f\},B)$};

	\node[draw, red, rounded corners=0.5cm, fit={(a)}, inner sep=0.3cm] (cNode) {};
	\node[draw, red, rounded corners=0.5cm, fit={(b)}, inner sep=0.3cm] (dNode) {};
	\node[anchor=west, red] at ([xshift=-0.2cm] dNode.south east) {$D$};
	\node[anchor=west, red] at ([xshift=-0.2cm] cNode.north east) {$C$};

	
	\draw[->, rounded corners=0.2cm] ([yshift=0.2cm]s.east) -- ([xshift=0.5cm,yshift=0.2cm] s.east) -- ([xshift=-0.5cm] a.west) -- (a.west);
	\draw[->, rounded corners=0.2cm] ([yshift=-0.2cm]s.east) -- ([xshift=0.5cm,yshift=-0.2cm] s.east) -- ([xshift=-0.5cm] b.west) -- (b.west);
	
	\draw[->, rounded corners=0.2cm] (a.east) -- ([xshift=0.5cm] a.east) -- ([xshift=-1.5cm,yshift=0.2cm] c.west) -- ([yshift=0.2cm]c.west) node[pos=0.5,anchor=center] (tA) {};
	\draw[->, rounded corners=0.2cm] (b.east) -- ([xshift=0.5cm] b.east) -- ([xshift=-1.5cm,yshift=-0.2cm] c.west) -- ([yshift=-0.2cm]c.west) node[pos=0.5,anchor=center] (tB) {};
	\draw[-,red] ([yshift=-0.1cm] tA.center) -- ([yshift=0.1cm] tA.center) node[pos=1,above] {\texttt{outC}};
	\draw[-,red] ([yshift=-0.1cm] tB.center) -- ([yshift=0.1cm] tB.center) node[pos=0,below] {\texttt{outD}};

	\draw[red] ([xshift=0.5cm] c.west) ++(90:-0.9) arc (90:-90:-0.9) node[pos=0, anchor=center] (mt) {} node[pos=1, anchor=center] (mtt) {};
	\draw[red] (mt.center) -- ++(4cm,0);
	\draw[red, dotted] (mt.center) ++(4cm,0) -- ++(0.5cm,0);
	\draw[red] (mtt.center) -- ++(4cm,0);
	\draw[red, dotted] (mtt.center) ++(4cm,0) -- ++(0.5cm,0);
	\node[red, anchor=south] at (mtt.center) {$F$};

	% OPTION A : Replication inside node A
	\draw[red] ([xshift=-1cm] s.west) ++(90:0.5) arc (90:-90:0.5) node[pos=0, anchor=center] (mmt) {} node[pos=1, anchor=center] (mmtt) {};
	\draw[red] (mmt.center) -- ++(-0.1cm,0);
	\draw[red, dotted] (mmt.center) ++(-0.1cm,0) -- ++(-0.5cm,0);
	\draw[red] (mmtt.center) -- ++(-0.1cm,0);
	\draw[red, dotted] (mmtt.center) ++(-0.1cm,0) -- ++(-0.5cm,0);
	\node[red, anchor=south] at (mmt.center) {$B$};

	% OPTION B : Replication not inside node B
	%\draw[red] ([xshift=-1cm] s.west) ++(90:0.8) arc (90:-90:0.8) node[pos=0, anchor=center] (mmt) {} node[pos=1, anchor=center] (mmtt) {};
	%\draw[red, dotted] (mmt.center) -- ++(-0.5cm,0);
	%\draw[red, dotted] (mmtt.center) -- ++(-0.5cm,0);
	%\node[red, anchor=south] at (mmt.center) {$B$};

	\draw[->] ([xshift=-1.5cm] s.west) -- (s.west) node[pos=0.8,anchor=center] (tIn) {};
	\draw[-,red] ([yshift=0.1cm] tIn.center) -- ([yshift=-0.1cm] tIn.center) node[pos=0,above] {\texttt{in}};
	\draw[->] (c.east) -- (pof.west) node[pos=0.5,anchor=center] (tOut) {};
	\draw[-,red] ([yshift=-0.1cm] tOut.center) -- ([yshift=0.1cm] tOut.center) node[pos=1,above] {\texttt{out}};
    \draw[->] (pof.east) -- ([xshift=1.5cm] pof.east) node[pos=0.5,anchor=center] (tOutPof) {};
	\draw[-,red] ([yshift=-0.1cm] tOutPof.center) -- ([yshift=0.1cm] tOutPof.center) node[pos=1,above] {\texttt{outPof}};
\end{tikzpicture}%

==> figures/2021-08-pef-plus-pof-plus-pfr.tex <==
\begin{tikzpicture}
	\node[draw] at (0,0) (s) {\makecell{Packet\\replication\\function (\acs{PRF})}};
	\node[draw] at (3,0.75) (a) {$[0,1]$};
	\node[draw] at (3,-0.75) (b) {$[6,7]$};
	\node[draw] at (6.5,0) (c) {$\texttt{PEF}_F(f)$};
    \node[draw, anchor=west] at ([xshift=0.8cm] c.east) (pof) {$\texttt{POF}_F(\{f\},B)$};
    \node[draw, anchor=west] at ([xshift=0.8cm] pof.east) (reg) {$\texttt{REG}_F(\{f\},B)$};
	\node[draw, dashed, rounded corners=0.5cm, fit={(a)}, inner sep=0.3cm] (cNode) {};
	\node[draw, dashed, rounded corners=0.5cm, fit={(b)}, inner sep=0.3cm] (dNode) {};
	\node[anchor=west] at ([xshift=-0.2cm] dNode.north east) {$D$};
	\node[anchor=west] at ([xshift=-0.2cm] cNode.north east) {$C$};

	
	\draw[->, rounded corners=0.2cm] ([yshift=0.2cm]s.east) -- ([xshift=0.5cm,yshift=0.2cm] s.east) -- ([xshift=-0.5cm] a.west) -- (a.west);
	\draw[->, rounded corners=0.2cm] ([yshift=-0.2cm]s.east) -- ([xshift=0.5cm,yshift=-0.2cm] s.east) -- ([xshift=-0.5cm] b.west) -- (b.west);
	
	\draw[->, rounded corners=0.2cm] (a.east) -- ([xshift=0.5cm] a.east) -- ([xshift=-1cm,yshift=0.2cm] c.west) -- ([yshift=0.2cm]c.west) node[pos=0.5,anchor=center] (tA) {};
	\draw[->, rounded corners=0.2cm] (b.east) -- ([xshift=0.5cm] b.east) -- ([xshift=-1cm,yshift=-0.2cm] c.west) -- ([yshift=-0.2cm]c.west) node[pos=0.5,anchor=center] (tB) {};
	\draw[-,red] ([yshift=-0.1cm] tA.center) -- ([yshift=0.1cm] tA.center) node[pos=1,right, rotate=90] {\texttt{outC}};
	\draw[-,red] ([yshift=-0.1cm] tB.center) -- ([yshift=0.1cm] tB.center) node[pos=0,left, rotate=90] {\texttt{outD}};

	\draw[dashed] ([xshift=1.25cm] c.west) ++(90:-1.5) arc (90:-90:-1.5) node[pos=0, anchor=center] (mt) {} node[pos=0.9,below] (Ftxt) {$F$} node[pos=1, anchor=center] (mtt) {};
	\draw[dashed] (mt.center) -- ++(6cm,0);
	\draw[dotted] (mt.center) ++(6cm,0) -- ++(0.5cm,0);
	\draw[dashed] (mtt.center) -- ++(6cm,0);
	\draw[dotted] (mtt.center) ++(6cm,0) -- ++(0.5cm,0);


	% OPTION A : Replication inside node A
	\draw[dashed] ([xshift=-1cm] s.west) ++(90:0.5) arc (90:-90:0.5) node[pos=0, anchor=center] (mmt) {} node[pos=1, anchor=center] (mmtt) {};
	\draw[] (mmt.center) -- ++(-0.1cm,0);
	\draw[dotted] (mmt.center) ++(-0.1cm,0) -- ++(-0.5cm,0);
	\draw[] (mmtt.center) -- ++(-0.1cm,0);
	\draw[dotted] (mmtt.center) ++(-0.1cm,0) -- ++(-0.5cm,0);
	\node[anchor=south] at (mmt.center) {$B$};


	\draw[->] ([xshift=-1.5cm] s.west) -- (s.west) node[pos=0.8,anchor=center] (tIn) {};
	\draw[-,red] ([yshift=0.1cm] tIn.center) -- ([yshift=-0.1cm] tIn.center) node[pos=0,above] {\texttt{in}} node[pos=0, anchor=center] (targetIn) {};
	


    \draw[->] (c.east) -- (pof.west) node[pos=0.5,anchor=center] (tOut) {};
    \draw[->] (pof.east) -- (reg.west) node[pos=0.5,anchor=center] (tOutPof) {};
    \draw[->] (reg.east) -- ++(1cm,0) node[pos=0.5, anchor=center] (tRegOut) {};
    \draw[-,red] ([yshift=-0.1cm] tOutPof.center) -- ([yshift=0.1cm] tOutPof.center) node[pos=1,right, rotate=90] {\texttt{outPOF}} node[pos=0, anchor=center] (targetOutPOF) {};
	\draw[-,red] ([yshift=-0.1cm] tOut.center) -- ([yshift=0.1cm] tOut.center) node[pos=1,right, rotate=90] {\texttt{outPEF}} node[pos=0, anchor=center] (targetOutPEF) {};
    \draw[-,red] ([yshift=-0.1cm] tRegOut.center) -- ([yshift=0.1cm] tRegOut.center) node[pos=1, right, rotate=90] {\texttt{outPFR}} node[pos=0,anchor=center] (targetOutPFR) {};
    
    
    %\node[draw, fit={(a) (b) (cNode) (dNode) (c) (s) (Ftxt)}] (S) {};
    %\node[draw, fit={(a) (b) (c) (s) (S) (pof)}] (Sprime) {};
    %\node[draw, fit={(a) (b) (c) (s) (Sprime) (pof) (reg)}] (Ssecond) {};

    %\node[anchor=east] at ([yshift=-1cm] S.east) {$S$};
    %\node[anchor=east] at ([yshift=-1cm] Sprime.east) {$S'$};
    %\node[anchor=east] at ([yshift=-1cm] Ssecond.east) {$S''$};	
\end{tikzpicture}%

==> figures/2021-08-pof-pfr-toy-example-2d-traj.tex <==
\begin{tikzpicture}[xscale=2,yscale=1.2]
	\tikzstyle{lw} = [line width=2pt]
	\tikzstyle{every node}=[font=\Large]

	
	% % OUT POF
	\draw [->,lw] (6,-6) -- (15,-6);
	\draw (6,-6.2) -- (6,-5.8)	;
	\draw (7,-6.2) -- (7,-5.8)	;
	\draw (8,-6.2) -- (8,-5.8)	;
	\draw (9,-6.2) -- (9,-5.8)  ;
	\draw (10,-6.2) -- (10,-5.8);
	\draw (11,-6.2) -- (11,-5.8);
	\draw (12,-6.2) -- (12,-5.8);
	\draw (13,-6.2) -- (13,-5.8);
	\draw (14,-6.2) -- (14,-5.8);
	\node[anchor=south, red] at (15,-6)  {\texttt{outPOF}};
	
    \draw[lw,blue,->] (7,-6) -- (7,-5) node[pos=1, black, anchor=south] {1};
    \draw[lw,blue,->] (8,-6) -- (8,-5) node[pos=1, black, anchor=south] {2};
	\draw[lw,blue,->] (9,-6) -- (9,-5) node[pos=1, black, anchor=south] {3};
	\draw[lw,blue,->] (10,-6) -- (10,-5) node[pos=1, black, anchor=south] {4};
	\draw[lw,blue,->] (11,-6) -- (11,-5) node[pos=1, black, anchor=south] {5};
	
	\draw[lw,blue,->] (12,-6) --   (12,-5);
	\draw[lw,blue,->] (12.1,-6) -- (12.1,-5);
    \draw[lw,blue,->] (12.2,-6) -- (12.2,-5);
    \draw[lw,blue,->] (12.3,-6) -- (12.3,-5) node[pos=1, black, anchor=south] {\makecell{6,7,8,9,10,\\11,12,13}};
    \draw[lw,blue,->] (12.4,-6) -- (12.4,-5);
    \draw[lw,blue,->] (12.5,-6) -- (12.5,-5);
    \draw[lw,blue,->] (12.6,-6) -- (12.6,-5);
	\draw[lw,blue,->] (12.7,-6) -- (12.7,-5);
	\draw[lw,blue,->] (13,-6) -- (13,-5) node[pos=1, black, anchor=south] {14};
    \node at (14,-5.5) {\ldots};

	% % OUT PFR
	\draw [->,lw] 	(6,-8) -- (15,-8);
	\draw (6, -8.2) -- (6, -7.8)	node[pos=0,below] {7};
	\draw (7, -8.2) -- (7, -7.8)	node[pos=0,below] {8};
	\draw (8, -8.2) -- (8, -7.8)	node[pos=0,below] {9};
	\draw (9, -8.2) -- (9, -7.8)  node[pos=0,below] {10};
	\draw (10,-8.2) -- (10,-7.8)node[pos=0,below] {11};
	\draw (11,-8.2) -- (11,-7.8)node[pos=0,below] {12};
	\draw (12,-8.2) -- (12,-7.8)node[pos=0,below] {13};
	\draw (13,-8.2) -- (13,-7.8)node[pos=0,below] {14};
	\draw (14,-8.2) -- (14,-7.8)node[pos=0,below] {15};
	\node[anchor=south, red] at (15,-8)  {\texttt{outPFR}};
	
	\draw[lw,blue,->] (7,-8) -- (7,-7) node[pos=1, black, anchor=south] {1} node[pos=0.5,left, black] {7};
	\draw[lw,blue,->] (8,-8) -- (8,-7) node[pos=1, black, anchor=south] {2} node[pos=0.5,left, black] {7};
	\draw[lw,blue,->] (9,-8) -- (9,-7) node[pos=1, black, anchor=south] {3} node[pos=0.5,left, black] {7};
	\draw[lw,blue,->] (10,-8) -- (10,-7) node[pos=1, black, anchor=south] {4} node[pos=0.5,left, black] {7};
	\draw[lw,blue,->] (11,-8) -- (11,-7) node[pos=1, black, anchor=south] {5} node[pos=0.5,left, black] {7};
	
	\draw[lw,blue,->] (12,	-8) --   (12,-7)  node[pos=1, black, anchor=south] {6} node[pos=0.5,left, black] {7};
	\draw[lw,blue,->] (13,-8) -- (13,-7) node[pos=1, black, anchor=south] {7} node[pos=0.5,left, black] {7};
	\node at (14,-7.5) {\ldots};

	\node[anchor=east] at (6.5,-7.5) {Delay \color{red}\texttt{in} \color{black} $\rightarrow$ \color{red}\texttt{outPFR} \color{black}:};
\end{tikzpicture}%

==> figures/2021-08-preof-for-free.tex <==
\begin{tikzpicture}[xscale=1.3]
    \def\mfact{1.6}

    \def\mma{-0.5}
    \draw[dashed] (\mma,0) ++(90:\mfact*0.2) arc (90:-90:\mfact*0.2);
    \node at (\mma,0) {$a$};
    \draw[dashed] (\mma,\mfact*0.2) -- ++(-0.2cm,0);
    \draw[dashed] (\mma,-\mfact*0.2) -- ++(-0.2cm,0);

    \node at (\mfact*0.5,0) (entry) {};
    \node[circle, draw, dashed] at (\mfact*0.5,\mfact*0.5) (n1){};
    \node[circle, draw, dashed] at (\mfact*1,0) (n2){};
    \node[circle, draw, dashed] at (\mfact*0.75,\mfact*-0.5)(n3) {};  
    \node[circle, draw, dashed] at (\mfact*1.5,\mfact*0.25)(n4) {};
    \node[circle, draw, dashed] at (\mfact*1.4,\mfact*-0.25) (n5){};
    \node at (\mfact*2.25,0) (exit) {};
    \node[draw, anchor=west, minimum width=1.8cm] at ([yshift=0.5cm)]\mfact*2.5,0) (pef) {$\texttt{PEF}_n(f_1)$};
    \path let \p1 = (pef) in node at (\x1,0) (myExit) {\ldots};
    \node[draw, anchor=west, minimum width=1.8cm] at ([yshift=-0.5cm)]\mfact*2.5,0) (pef2) {$\texttt{PEF}_n(f_m)$};

    \node[draw, anchor=north, rotate=90] at ([xshift=1.5cm] myExit.east) (pof) {$\texttt{POF}_n(\mathcal{F},a)$};


    \node[draw, anchor=north, rotate=90] at (\mfact*5.1,0) (pfr) {$\texttt{REG}_n(\mathcal{F},a)$};
    \node[draw, thin, fit={(entry) (n1) (n2) (n3) (n4) (n5) (exit) (pef) ([xshift=0.2cm]pef2.east)}] (sys) {};
    \draw[dashed] (\mfact*2.6,0) ++(90:\mfact*-0.65) arc (90:-90:\mfact*-0.65);
    \draw[dashed] (\mfact*2.6,\mfact*0.65) -- ++(5cm,0);
    \draw[dashed] (\mfact*2.6,\mfact*-0.65) -- ++(5cm,0);

    \node[thin, densely dotted, draw, fit={(entry) (n1) (n2) (n3) (n4) (n5) (exit) (pef) (sys) (pof) ([xshift=0.2cm]pef2.east)}] (sysDagger) {};
    \node[draw, thin, fit={(entry) (n1) (n2) (n3) (n4) (n5) (exit) (pef) (sys) (pof) (sysDagger) (pfr) ([xshift=0.2cm]pef2.east)}] (sysPrime) {};

    \node[thin, draw, anchor=south west, fill=white] at ([xshift=-\pgflinewidth] sys.south east) {$\mathcal{S}$};
    \node[thin, densely dotted, draw, anchor=south west, fill=white] at ([xshift=-\pgflinewidth] sysDagger.south east) {$\mathcal{S}^{\dagger}$};
    \node[thin, draw, anchor=south west, fill=white] at ([xshift=-\pgflinewidth] sysPrime.south east) {$\mathcal{S}'$};

    \draw[->] (\mma+\mfact*0.2,0) -- (sys.west) node[pos=0.4,above] {$\mathcal{F}$};
    \draw[->, dotted] (sys.west) -- (n1);
    \draw[->, dotted] (sys.west) -- (n3);
    \draw[->, dotted] (n3) -- (n5);
    \draw[->, dotted] (n3) -- (n2);
    \draw[->, dotted] (n1) -- (n2);
    \draw[->, dotted] (n2) -- (n4);
    \draw[-, dotted] (n4) -- (\mfact*2.6-\mfact*0.65,0);
    \draw[-, dotted] (n5) -- (\mfact*2.6-\mfact*0.65,0);
    


    \draw[->, dotted] (\mfact*2.6-\mfact*0.65,0) -- (pef.west);
    \draw[->, dotted] (\mfact*2.6-\mfact*0.65,0) -- (pef2.west);
    \draw[-, dotted] (pef.east) -- (sys.east);
    \draw[-, dotted] (pef2.east) -- (sys.east);
    \draw[->] (sys.east) -- (pof.north);
    \draw[->] (pof.south) -- (pfr.north);
    \draw[->, dotted] (pfr.south) -- ++(1cm,0);

    \node[anchor=north west] at (\mfact*2.5-\mfact*0.6, \mfact*0.6) {$n$};

    \draw[red, dashdotted] (\mfact*0.25,\mfact*1) -- (\mfact*0.25,\mfact*-1.1);
    \draw[red, dashdotted] (\mfact*3.835,\mfact*1) -- (\mfact*3.835,\mfact*-1.1);
    \draw[latex-latex, red] (\mfact*0.25,\mfact*-0.9) -- (\mfact*3.835,\mfact*-0.9) node[pos=0, left] {$[d,D]$};
    \draw[red, dashdotted] (\mfact*5.45,\mfact*1) -- (\mfact*5.45,\mfact*-1.1);
    \draw[latex-latex, red] (\mfact*0.25,\mfact*-1) -- (\mfact*5.45,\mfact*-1) node[pos=1, right] {$[d',D']$};
\end{tikzpicture}%

==> figures/2021-08-source-gen-two-with-paths-flip.tex <==
% !TeX root=main.tex

\begin{tikzpicture}

	\tikzstyle{pkn} = [pos=1, anchor=south]
	\tikzstyle{pki} = [pos=0, anchor=north, black]
	\tikzset{
		f/.cd,
		1/.style={blue},
		2/.style={red, dashed},
		3/.style={green, dotted},
		4/.style={black, dashdotted},
		5/.style={black},
		6/.style={black},
		7/.style={black},
		8/.style={black},
		9/.style={black},
		10/.style={black},
		11/.style={black},
		12/.style={black},
		13/.style={black},
		14/.style={black},
	}
	\tikzset{
		role/.cd,
		1/.style={->, line width=1.25pt},
		2/.style={->>, line width=1.25pt}
	}

	
	\def\mxmax{11}
	%SOURCE
	\draw[->] (0,0) -- (\mxmax,0) node[pos=1, anchor=east, black] {};
	\node[red, anchor=south east] at (\mxmax,0) {\texttt{in}};
	\draw[f/1, role/1] (1,0) -- (1,1)       node[pkn] {$m_{i,k}^1$}     ;
	\draw[f/1, role/1] (4.5,0) -- (4.5,1)   node[pkn] {$m_{i,k}^2$}     ;

    \draw[f/2, role/1] (2.5,0) -- (2.5,1)     node[pkn] {$m_{i+1,k}^1$}  ;
	\draw[f/2, role/1] (6,0) -- (6,1)         node[pkn] {$m_{i+1,k}^2$}  ;
	\node at (8,0.5) {\ldots};

    %P1
	\draw[->] (0,-5) -- (\mxmax,-5) node[pos=1, anchor=east, black] {};
	\node[red, anchor=south east] at (\mxmax,-5) {\texttt{out}$P_2$};
	\draw[f/1, role/1] (5.5,-5) -- (5.5, -4)  				node[pkn] {$m_{i,k}^2$};
	\draw[f/2, role/1] (7,		-5) -- 	(7,		-4) 	  	node[pkn] {$m_{i+1,k}^2$};
	\node at (8,-4.5) {\ldots};

	\node[black, anchor=north] at (5.5,-5) {\makecell{$x_{i}+k\tau$\\$+I+d$}};
	\node[black, anchor=north] at (7.3,-5) {\makecell{$x_{i+1}+k\tau$\\$+I+d$}};  

	%P2
	\draw[->] (0,-2) -- (\mxmax,-2) node[pos=1, anchor=east, black] {};
	\node[red, anchor=south east] at (\mxmax,-2) {\texttt{out}$P_1$};
	\draw[f/1, role/1] (4.75,-2) -- (4.75, -1)  				node[pkn] {$m_{i,k}^1$};
	\draw[f/2, role/1] (6.25,		-2) -- 	(6.25,		-1) 	  	node[pkn] {$m_{i+1,k}^1$};
	\node at (8,-1.5) {\ldots};

	\node[black, anchor=north] at (4.7,-2) {\makecell{$x_{i}+k\tau$\\$+D$}};
	\node[black, anchor=north] at (6.55,-2) {\makecell{$x_{i+1}+k\tau$\\$+D$}};  

	\draw[line width=0.75pt, dotted] (1,0) -- (1,-2);
	\draw[line width=0.75pt, dotted] (4.5,0) -- (4.5,-5);
	\draw[latex-latex, line width=0.75pt] (1,-1.5) -- (4.75,-1.5) node[pos=0.5,above] {$D$};
	\draw[latex-latex, line width=0.75pt] (4.5,-4.5) -- (5.5,-4.5) node[pos=0.5,above] {$d$};



	\draw[line width=0.75pt, dotted] (5.5,-4) -- (5.5,-0);
	\draw[latex-latex, line width=0.75pt] (5.5,-1.5) -- (6.25,-1.5) node[pos=0.5,above]{$\epsilon$};
\end{tikzpicture}

==> figures/2021-08-source-gen-two-with-paths.tex <==
% !TeX root=main.tex

\begin{tikzpicture}

	\tikzstyle{pkn} = [pos=1, anchor=south]
	\tikzstyle{pki} = [pos=0, anchor=north, black]
	\tikzset{
		f/.cd,
		1/.style={blue},
		2/.style={red, dashed},
		3/.style={green, dotted},
		4/.style={black, dashdotted},
		5/.style={black},
		6/.style={black},
		7/.style={black},
		8/.style={black},
		9/.style={black},
		10/.style={black},
		11/.style={black},
		12/.style={black},
		13/.style={black},
		14/.style={black},
	}
	\tikzset{
		role/.cd,
		1/.style={->, line width=1.25pt},
		2/.style={->>, line width=1.25pt}
	}

	
	\def\mxmax{11}
	%SOURCE
	\draw[->] (0,0) -- (\mxmax,0) node[pos=1, anchor=east, black] {};
	\node[red, anchor=south east] at (\mxmax,0) {\texttt{in}};
	\draw[f/1, role/1] (1,0) -- (1,1)       node[pkn] {$m_{i,k}^1$}     ;
	\draw[f/1, role/1] (4.5,0) -- (4.5,1)   node[pkn] {$m_{i,k}^2$}     ;

    \draw[f/2, role/1] (2.5,0) -- (2.5,1)     node[pkn] {$m_{i+1,k}^1$}  ;
	\draw[f/2, role/1] (6,0) -- (6,1)         node[pkn] {$m_{i+1,k}^2$}  ;
	\node at (8,0.5) {\ldots};

    %P1
	\draw[->] (0,-2) -- (\mxmax,-2) node[pos=1, anchor=east, black] {};
	\node[red, anchor=south east] at (\mxmax,-2) {\texttt{out}$P_1$};
	\draw[f/1, role/1] (5.5,-2) -- (5.5, -1)  				node[pkn] {$m_{i,k}^2$};
	\draw[f/2, role/1] (7,		-2) -- 	(7,		-1) 	  	node[pkn] {$m_{i+1,k}^2$};
	\node at (8,-1.5) {\ldots};

	\node[black, anchor=north] at (5.5,-2) {\makecell{$x_{i}+k\tau$\\$+I+d$}};
	\node[black, anchor=north] at (7.3,-2) {\makecell{$x_{i+1}+k\tau$\\$+I+d$}};  

	%P2
	\draw[->] (0,-5) -- (\mxmax,-5) node[pos=1, anchor=east, black] {};
	\node[red, anchor=south east] at (\mxmax,-5) {\texttt{out}$P_2$};
	\draw[f/1, role/1] (4.75,-5) -- (4.75, -4)  				node[pkn] {$m_{i,k}^1$};
	\draw[f/2, role/1] (6.25,		-5) -- 	(6.25,		-4) 	  	node[pkn] {$m_{i+1,k}^1$};
	\node at (8,-4.5) {\ldots};

	\node[black, anchor=north] at (4.45,-5) {\makecell{$x_{i}+k\tau$\\$+D$}};
	\node[black, anchor=north] at (6.55,-5) {\makecell{$x_{i+1}+k\tau$\\$+D$}};  

	\draw[line width=0.75pt, dotted] (1,0) -- (1,-5);
	\draw[line width=0.75pt, dotted] (4.5,0) -- (4.5,-2);
	\draw[latex-latex, line width=0.75pt] (1,-4.5) -- (4.75,-4.5) node[pos=0.5,above] {$D$};
	\draw[latex-latex, line width=0.75pt] (4.5,-1.5) -- (5.5,-1.5) node[pos=0.5,above] {$d$};



	\draw[line width=0.75pt, dotted] (5.5,-2) -- (5.5,-5);
	\draw[latex-latex, line width=0.75pt] (5.5,-4.5) -- (6.25,-4.5) node[pos=0.5,above]{$\epsilon$};
\end{tikzpicture}

==> figures/2021-08-source-gen-two.tex <==
% !TeX root=main.tex

\begin{tikzpicture}

	\tikzstyle{pkn} = [pos=1, anchor=south]
	\tikzstyle{pki} = [pos=0, anchor=north, black]
	\tikzset{
		f/.cd,
		1/.style={blue},
		2/.style={red, dashed},
		3/.style={green, dotted},
		4/.style={black, dashdotted},
		5/.style={black},
		6/.style={black},
		7/.style={black},
		8/.style={black},
		9/.style={black},
		10/.style={black},
		11/.style={black},
		12/.style={black},
		13/.style={black},
		14/.style={black},
	}
	\tikzset{
		role/.cd,
		1/.style={->, line width=1.25pt},
		2/.style={->>, line width=1.25pt}
	}

	
	
	\draw[->] (0,0) -- (12,0) node[pos=1, anchor=east, black] {};
	\node[red, anchor=south east] at (12,0) {\texttt{in}};
	\draw[f/1, role/1] (1,0) -- (1,1) node[pos=0, black, anchor=north] {\makecell{$x_{i}$\\$+k\tau$}}                   node[pkn] {$m_{i,k}^1$}     ;
	\draw[f/1, role/1] (4.5,0) -- (4.5,1) node[pos=0, black, anchor=north] {\makecell{$x_{i}$\\$+k\tau$\\$+I$}}         node[pkn] {$m_{i,k}^2$}     ;
	\draw[f/1, role/1] (9.5,0) -- (9.5,1) node[pos=0, black, anchor=north] {\makecell{$x_{i}$\\$+k\tau$\\$+\tau$}}      node[pkn] {$m_{i,k+1}^1$}   ;

	\draw[f/2, role/1] (2.5,0) -- (2.5,1) node[pos=0,   black, anchor=north] {\makecell{$x_{i+1}$\\$+k\tau$}}           node[pkn] {$m_{i+1,k}^1$}  ;
	\draw[f/2, role/1] (6,0) -- (6,1) node[pos=0,   black, anchor=north] {\makecell{$x_{i+1}$\\$+k\tau$\\$+I$}}         node[pkn] {$m_{i+1,k}^2$}  ;
	\draw[f/2, role/1] (11,0) -- (11,1) node[pos=0, black, anchor=north] {\makecell{$x_{i+1}$\\$+k\tau$\\$+\tau$}}      node[pkn] {$m_{i+1,k+1}^1$};
	
	\draw[latex-latex, line width=0.75pt] (1,0.5) -- (2.5,0.5) node[midway, above] {$\phi$};
    \draw[latex-latex, line width=0.75pt] (1,1.8) -- (4.5,1.8) node[pos=0.7, below] {$I$};
	\draw[latex-latex, line width=0.75pt] (1,2) -- (9.5,2) node[midway, above] {$\tau$};
\end{tikzpicture}

==> figures/2021-08-sysmodel-an-output-port-integrated.tex <==
\begin{tikzpicture}[decoration=snake]
    \tikzstyle{n} = [draw, minimum height=1cm, minimum width=1cm, anchor=west]
    \tikzstyle{xx} = [xshift=0.3cm]

    \node[n] at (0,0) (reg1) {\acsp{PEF}, \acsp{POF}, \acsp{REG}};
    \node[n] at ([xx] reg1.east) (cbqs) {\makecell{\acs{CBQS}\\$\beta_n$}};

    %\draw[->, decorate] (cbqs.east) -- ++(1cm,0);
    %\draw[<-] (reg1.west) -- ++(-1cm,0);
    \draw[->] (reg1.east) -- (cbqs.west);
\end{tikzpicture}


==> figures/2021-08-tab-benefits-drawbacks.tex <==
%\begin{tabular}{r|l|l}
%    Configuration & Benefit w/r to the \ac{PEF} alone & Drawbacks w/r to the \ac{PEF} alone \\
%    \hline
%    \multirow{3}{*}{PEF + POF}   & $-$ Destination receives the data units in order           & $-$ The \ac{POF} worsens the arrival curve; this can \\
%                & $-$ Reordering-for-free: the \ac{POF} does not    & lead to higher delay bounds in downstream nodes.  \\
%                & increase the end-to-end delay bounds.              & $-$ Increased hardware complexity (Figure~\ref{fig:system-model:pof-model}). \\
%    \hline
%    \multirow{4}{*}{PEF + REG}   & $-$ Output traffic keeps the arrival constraints  & $-$ Delay penalty due to misordering (no shaping-for-free):     \\
%                & it had before the redundant section, leading to   & With PFR: delay penalty with a guaranteed maximum delay.      \\
%                & small delay bounds in downstream nodes.            &IR: Unbounded delay penalty.                                     \\
%                &                                                   & $-$ Increased hardware complexity (Figure~\ref{fig:system-model:reg-model}). \\
%   \hline
%    \multirow{5}{*}{PEF + POF + REG} &  $-$ Destination receives the data units in order          &\\
%                    &  $-$ Reordering-for-free and shaping-for-free:    & \\
%                    &   [POF + REG] does not increase the delay bounds.  &  $-$ Increased hardware complexity (Figures~\ref{fig:system-model:pof-model} and \ref{fig:system-model:reg-model}).\\
%                    &  $-$ Output traffic keeps the arrival constraints  & \\
%                    &  it had before the redundant section. & \\
%\end{tabular}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}{r|l|l}
    Configuration & Benefits with respect to the \ac{PEF} alone & Drawbacks with respect to the \ac{PEF} alone 
    \\
    
    \hline
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    PEF + POF
    
     & 
     
     \begin{minipage}{0.45\textwidth}
        $\bullet$ Destination receives the data units in order.\\
        $\bullet$ Reordering-for-free: the \ac{POF} does not increase the end-to-end delay bounds (when at least one replicate per d.u. is received).
       \end{minipage}
     
     &
     \begin{minipage}{0.4\textwidth}
     $\bullet$ The \ac{POF} worsens the arrival curve; this can lead to higher delay bounds in downstream nodes.\\
     $\bullet$ Increased hardware complexity (Figure~\ref{fig:system-model:pof-model}).

     \end{minipage}
     
    \\
     
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
     PEF + REG
     
     &

     \begin{minipage}[c]{0.45\textwidth}
        $\bullet$ Output traffic keeps the arrival constraints it had before the redundant section, resulting in smaller delay bounds in downstream nodes.     
       \end{minipage}

     &
     \begin{minipage}[c]{0.4\textwidth}
     $\bullet$ Delay penalty due to mis-ordering:\\
      With PFR: delay penalty with a guaranteed maximum delay.
      With IR: unbounded delay.\\
     $\bullet$ Increased hardware complexity (Figure~\ref{fig:system-model:reg-model}).
     \end{minipage}

    \\

  \hline
  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   PEF + POF + REG 
   
   &

     \begin{minipage}[c]{0.45\textwidth}
        $\bullet$ Destination receives the data units in order.\\
        $\bullet$ Reordering-for-free and shaping-for-free: [POF + REG] does not increase the delay bounds (when at least one replicate per data unit is received).  \\
        $\bullet$ Output traffic keeps the same arrival constraints as              it had before the redundant section.
       \end{minipage}
     &
     \begin{minipage}[c]{0.4\textwidth}
     $\bullet$ Increased hardware complexity (Figures~\ref{fig:system-model:pof-model} and \ref{fig:system-model:reg-model}).
     \end{minipage}  
\end{tabular} 

==> figures/2021-08-toy-example-pof-output.tex <==
\begin{tikzpicture}[xscale=2]
	\tikzstyle{lw} = [line width=2pt]
	\tikzstyle{every node}=[font=\Large]

	
	% % OUT POF
	\draw [->,lw] (6,-6) -- (15,-6);
	\draw (6,-6.2) -- (6,-5.8)	node[pos=0,below] {7};
	\draw (7,-6.2) -- (7,-5.8)	node[pos=0,below] {8};
	\draw (8,-6.2) -- (8,-5.8)	node[pos=0,below] {9};
	\draw (9,-6.2) -- (9,-5.8)  node[pos=0,below] {10};
	\draw (10,-6.2) -- (10,-5.8)node[pos=0,below] {11};
	\draw (11,-6.2) -- (11,-5.8)node[pos=0,below] {12};
	\draw (12,-6.2) -- (12,-5.8)node[pos=0,below] {13};
	\draw (13,-6.2) -- (13,-5.8)node[pos=0,below] {14};
	\draw (14,-6.2) -- (14,-5.8)node[pos=0,below] {15};
	\node[anchor=south, red] at (15,-6)  {\texttt{outPof}};
	
    \draw[lw,blue,->] (7,-6) -- (7,-5) node[pos=1, black, anchor=south] {1};
    \draw[lw,blue,->] (7.3,-6) -- (7.3,-5) node[pos=1, black, anchor=south] {2};


	
	\draw[lw,blue,->] (8,-6) -- (8,-5) node[pos=1, black, anchor=south] {3};
	
	\draw[lw,blue,->] (9,-6) -- (9,-5) node[pos=1, black, anchor=south] {4};
	
	\draw[lw,blue,->] (10,-6) -- (10,-5) node[pos=1, black, anchor=south] {5};
	
	\draw[lw,blue,->] (11,-6) -- (11,-5);
	\draw[lw,blue,->] (11.1,-6) -- (11.1,-5);
    \draw[lw,blue,->] (11.2,-6) -- (11.2,-5);
    \draw[lw,blue,->] (11.3,-6) -- (11.3,-5) node[pos=1, black, anchor=south] {\makecell{6,7,8,9,\\10,11,12}};
    \draw[lw,blue,->] (11.4,-6) -- (11.4,-5);
    \draw[lw,blue,->] (11.5,-6) -- (11.5,-5);
    \draw[lw,blue,->] (11.6,-6) -- (11.6,-5);


	\draw[lw,blue,->] (12,-6) -- (12,-5) node[pos=1, black, anchor=south] {13};

	\draw[lw,blue,->] (13,-6) -- (13,-5) node[pos=1, black, anchor=south] {14};

    \node at (14,-5.5) {\ldots};
\end{tikzpicture}%

==> figures/2021-09-frer-oac-tight-tab-bursty-second.tex <==
% !TeX spellcheck = en_US
% !TeX program = pdflatex
% !TeX root = proofs
\begin{tabular}{r|c|c}
	Data unit $m$ & Size, $\text{size}(m)$ & Generation time, $\mathcal{G}(m)$ \\
	\hline
	$\forall k \in \llbracket 1, \chi^2-1\rrbracket, \qquad B_k^2$ & $b$ & $t_0 - D_2+D_1 + (k-1)\frac{b}{r}$ \\
	$B^2_{\chi^2}$ & $r(D_2-D_1) - (\chi^2-1)b$ & $t_0-b/r$\\
	\hline
	$\forall k \in \llbracket 1, \chi^1-1\rrbracket, \qquad B_k^1$ & $b$ & $t_0 + k\frac{b}{r}$ \\
	$B^1_{\chi^1}$ & $r(D_1-d_1) - (\chi^1-1)b$ & $t_0+ (D_1-d_1)$\\
\end{tabular}

==> figures/2021-09-frer-oac-tight-tab-release-time-second.tex <==
% !TeX spellcheck = en_US
% !TeX program = pdflatex
% !TeX root = proofs
\begin{tabular}{r|c|c|c}
	Data unit, $m$ & $\mathcal{G}(m)$, Generation time & $\mathcal{E}_1(m)$, exit time out of $S_1$ for the packet  & $\mathcal{E}_2(m)$, exit time out of $S_2$ for the packet\\
	& & transporting $m$ through $S_1$ & transporting $m$ through $S_2$\\
	\hline
	$\forall k \in \llbracket 1, \chi^2-1\rrbracket, \qquad B_k^2$ & $t_0 - D_2+D_1 + (k-1)\frac{b}{r}$ & $+\infty$ & $t_0+D_1$ \\
	$B^2_{\chi^2}$ & $t_0-b/r$ & $+\infty$ & $t_0+D_1$ \\
    \hline
	$I$ & $t_0$  & $t_0+D_1$  & $+\infty$ \\
	$\forall k \in \llbracket 1, \chi^1-1\rrbracket, \qquad B_k^1$ & $t_0 + k\frac{b}{r}$ & $t_0+D_1$ & $+\infty$ \\
	$B_{\chi^1}^1$ & $t_0+ (D_1-d_1)$ & $t_0+D_1$ & $+\infty$ \\
\end{tabular}

==> figures/2021-09-frer-oac-tight-timeline-bursty-second.tex <==

% !TeX spellcheck = en_US
% !TeX program = pdflatex
% !TeX root = proofs

\begin{tikzpicture}
	\tikzstyle{ab} = [pos=0, rotate=90, anchor=east, black]
	\tikzstyle{pkn} = [black, pos=1,above]
	\tikzstyle{pk} = [->, blue, line width=1.25pt]
	\def\xdev{1.5cm}
	\def\yline{0cm}
	\def\ph{1.5cm}
	
	\draw[-latex] (1*\xdev,\yline) -- (9*\xdev, \yline) node[black, anchor=north east, pos=1] {time};
	\draw[-latex] (1*\xdev,\yline-0.5cm) -- (1*\xdev,\yline+\ph+0.5cm) node[pos=1, anchor=south east] {size};
	\draw[-latex] (7*\xdev,\yline-0.5cm) -- (7*\xdev,\yline+\ph+0.5cm) node[pos=1, anchor=south east] {size};
	% I
	\draw[pk]  (4*\xdev,\yline) -- (4*\xdev,\ph+\yline) node[ab] {$t_0$} node[pkn] {$I$};

	% B^2_1
	\draw[pk]  (3*\xdev,\yline) -- (3*\xdev,0.75*\ph+\yline) node[ab] {$t_0-b/r$} node[pkn, anchor=west] {$B^2_1$};
	% B^2_2
	\draw[pk]  (2.25*\xdev,\yline) -- (2.25*\xdev,\ph+\yline) node[ab] {$t_0-D_2+D_1$} node[pkn] {$B^2_1$};
	
	% B^1_1
	\draw[pk]  (5*\xdev,\yline) -- (5*\xdev,\ph+\yline) node[ab] {$t_0+b/r$} node[pkn] {$B^1_1$};
	% B^1_2
	\draw[pk]  (5.5*\xdev,\yline) -- (5.5*\xdev,0.5*\ph+\yline) node[ab] {$t_0+(D_1-d_1)$} node[pkn] {$B^1_2$};
	
	
	
	%b
	\draw[dotted] (1*\xdev, \ph) -- (5*\xdev,\ph) node[pos=0,left] {$b$};
	% r(D_1-d_1)	
	\draw[dotted] (5.5*\xdev, 0.5*\ph+\yline) -- (7*\xdev,0.5*\ph+\yline) node[pos=1,right] {$r(D_1-d_1)-b$};
	% r(D_2-d_2) - b
	\draw[dotted] (1*\xdev, 0.75*\ph) -- (3*\xdev,0.75*\ph) node[pos=0,left] {$r(D_2-D_1)-b$};
	
\end{tikzpicture}
